Reversible Pebbling Game for Quantum Memory Management

Quantum memory management is becoming a pressing problem, especially given the recent research effort to develop new and more complex quantum algorithms. The only existing automatic method for quantum states clean-up relies on the availability of many extra resources. In this work, we propose an automatic tool for quantum memory management. We show how this problem exactly matches the reversible pebbling game. Based on that, we develop a SAT-based algorithm that returns a valid clean-up strategy, taking the limitations of the quantum hardware into account. The developed tool empowers the designer with the flexibility required to explore the trade-off between memory resources and number of operations. We present three show-cases to prove the validity of our approach. First, we apply the algorithm to straight-line programs, widely used in cryptographic applications. Second, we perform a comparison with the existing approach, showing an average improvement of 52.77%. Finally, we show the advantage of using the tool when synthesizing a quantum circuit on a constrained near-term quantum device.

==> pictures/and.tikz <==


\tikzset{%
  font=\footnotesize,
  mig/.style={decoration={markings,mark=at position .5 with {\fill (0,0) circle (1.5pt);}}},
  every picture/.style={mig},
  maj/.style={draw,circle,minimum size=15pt,inner sep=0pt,outer sep=0pt},
  small maj/.style={draw,circle,minimum size=10pt,inner sep=0pt,outer sep=0pt},
  big maj/.style={draw,circle,minimum size=20pt,inner sep=0pt,outer sep=0pt},
  computed/.style={fill,pattern=north east lines},
  child/.style={draw,circle,solid,inner sep=0pt,font=\scriptsize},
  %compl/.style={dash pattern=on 2pt off 1pt},
  title/.style={above,yshift=7pt,text depth=.5ex}
}
\begin{tikzpicture}
  \begin{scope}[every node/.style={big maj},node distance=.4cm]
  	\node (n1){\large{$n_1$}} ;
    \node[right=.8 of n1] (n2) {\large{$n_2$}};
    \node[right=.8 of n2] (n3) {\large{$n_3$}};
    \node[right=.8 of n3] (n4) {\large{$n_4$}};
    
    	\coordinate (c1) at ($(n1.north)!.5!(n4.north)$);   
    	\coordinate (c2) at ($(n1.north)!.5!(n2.north)$);   
    	\coordinate (c3) at ($(n3.north)!.5!(n4.north)$);    
    \node[above=2 of c1] (n7){\large{$n_7$}} ;    
    \node[above=.8 of c2] (n5){\large{$n_5$}} ; 
    \node[above=.8 of c3] (n6){\large{$n_6$}} ; 
    \node[above=2.1 of n6](n8){\large{$n_8$}} ;
    
  \end{scope}
   \begin{scope}
   		\node[below=.8 of n1]  (k) {};
   		\node[left=.1 of k]  (x0) {\large{$x_0$}};
   		\node[right=.1 of k]  (x1) {\large{$x_1$}};
   		
   		\node[below=.8 of n2]  (j) {};
   		\node[left=.1 of j]  (x2) {\large{$x_2$}};
   		\node[right=.1 of j]  (x3) {\large{$x_3$}};
   		
   		\node[below=.8 of n3]  (p) {};
   		\node[left=.1 of p]  (x4) {\large{$x_4$}};
   		\node[right=.1 of p]  (x5) {\large{$x_5$}};
   		
   		\node[below=.8 of n4]  (q) {};
   		\node[left=.1 of q]  (x6) {\large{$x_6$}};
   		\node[right=.1 of q]  (x7) {\large{$x_7$}};
   		
   		\node[above=.8 of n8]  (h) {\large{$h$}};
   		\node[right=.4 of x7]  (x8) {\large{$x_8$}};
	\end{scope}
	
  \begin{scope}[every node/.style={inner sep=.5pt,below}]
    \draw[<-] (n1) -- (x0);
    \draw[<-] (n1) -- (x1);
    
     \draw[<-] (n2) -- (x2);
    \draw[<-] (n2) -- (x3);
    
     \draw[<-] (n3) -- (x4);
    \draw[<-] (n3) -- (x5);
    
     \draw[<-] (n4) -- (x6);
    \draw[<-] (n4) -- (x7);
    
     \draw[<-] (n5) -- (n1);
    \draw[<-] (n5) -- (n2);
    
    \draw[<-] (n6) -- (n3);
    \draw[<-] (n6) -- (n4);
    
    \draw[<-] (n7) -- (n5);
    \draw[<-] (n7) -- (n6);
    
    \draw[<-] (n8) -- (n7);
    \draw[->] (n8) -- (h);
    \draw[<-](n8) -- (x8);


       
  \end{scope}

\end{tikzpicture}


==> pictures/barenco.tikz <==
\begin{tikzpicture}[scale=1.000000,x=.5pt,y=.6pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (909.000000, 157.500000);
% Drawing wires
% Line 1: l0 W x_0 x_0
\draw[color=black] (0.000000,150.000000) -- (909.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$x_0$};
% Line 2: l1 W x_1 x_1
\draw[color=black] (0.000000,135.000000) -- (909.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$x_1$};
% Line 3: l2 W x_2 x_2
\draw[color=black] (0.000000,120.000000) -- (909.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$x_2$};
% Line 4: l3 W x_3 x_3
\draw[color=black] (0.000000,105.000000) -- (909.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$x_3$};
% Line 5: l4 W x_4 x_4
\draw[color=black] (0.000000,90.000000) -- (909.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$x_4$};
% Line 6: l5 W x_5 x_5
\draw[color=black] (0.000000,75.000000) -- (909.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$x_5$};
% Line 7: l6 W x_6 x_6
\draw[color=black] (0.000000,60.000000) -- (909.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$x_6$};
% Line 8: l7 W x_7 x_7
\draw[color=black] (0.000000,45.000000) -- (909.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$x_7$};
% Line 9: l8 W x_8 x_8
\draw[color=black] (0.000000,30.000000) -- (909.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$x_8$};
% Line 10: l9 W |0\rangle |0\rangle
\draw[color=black] (0.000000,15.000000) -- (909.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$|0\rangle$};
% Line 11: l10 W |0\rangle h
\draw[color=black] (0.000000,0.000000) -- (909.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 12: l0 l1 l2 l3 l4 l5 l6 l7 l8 +l10
\draw (9.000000,150.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 150.000000) circle(1.500000pt);
\filldraw (9.000000, 135.000000) circle(1.500000pt);
\filldraw (9.000000, 120.000000) circle(1.500000pt);
\filldraw (9.000000, 105.000000) circle(1.500000pt);
\filldraw (9.000000, 90.000000) circle(1.500000pt);
\filldraw (9.000000, 75.000000) circle(1.500000pt);
\filldraw (9.000000, 60.000000) circle(1.500000pt);
\filldraw (9.000000, 45.000000) circle(1.500000pt);
\filldraw (9.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
% Line 13: =
\draw[fill=white,color=white] (24.000000, -6.000000) rectangle (39.000000, 156.000000);
\draw (31.500000, 75.000000) node {$=$};
% Line 14: l3 l9 +l10
\draw (54.000000,105.000000) -- (54.000000,0.000000);
\filldraw (54.000000, 105.000000) circle(1.500000pt);
\filldraw (54.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (54.000000, 0.000000) circle(3.000000pt);
\clip (54.000000, 0.000000) circle(3.000000pt);
\draw (51.000000, 0.000000) -- (57.000000, 0.000000);
\draw (54.000000, -3.000000) -- (54.000000, 3.000000);
\end{scope}
% Line 15: l2 l8 +l9
\draw (72.000000,120.000000) -- (72.000000,15.000000);
\filldraw (72.000000, 120.000000) circle(1.500000pt);
\filldraw (72.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (72.000000, 15.000000) circle(3.000000pt);
\clip (72.000000, 15.000000) circle(3.000000pt);
\draw (69.000000, 15.000000) -- (75.000000, 15.000000);
\draw (72.000000, 12.000000) -- (72.000000, 18.000000);
\end{scope}
% Line 16: l0 l1 +l8
\draw (90.000000,150.000000) -- (90.000000,30.000000);
\filldraw (90.000000, 150.000000) circle(1.500000pt);
\filldraw (90.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (90.000000, 30.000000) circle(3.000000pt);
\clip (90.000000, 30.000000) circle(3.000000pt);
\draw (87.000000, 30.000000) -- (93.000000, 30.000000);
\draw (90.000000, 27.000000) -- (90.000000, 33.000000);
\end{scope}
% Line 17: l2 l8 +l9
\draw (108.000000,120.000000) -- (108.000000,15.000000);
\filldraw (108.000000, 120.000000) circle(1.500000pt);
\filldraw (108.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (108.000000, 15.000000) circle(3.000000pt);
\clip (108.000000, 15.000000) circle(3.000000pt);
\draw (105.000000, 15.000000) -- (111.000000, 15.000000);
\draw (108.000000, 12.000000) -- (108.000000, 18.000000);
\end{scope}
% Line 18: l3 l9 +l10
\draw (126.000000,105.000000) -- (126.000000,0.000000);
\filldraw (126.000000, 105.000000) circle(1.500000pt);
\filldraw (126.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (126.000000, 0.000000) circle(3.000000pt);
\clip (126.000000, 0.000000) circle(3.000000pt);
\draw (123.000000, 0.000000) -- (129.000000, 0.000000);
\draw (126.000000, -3.000000) -- (126.000000, 3.000000);
\end{scope}
% Line 19: l2 l8 +l9
\draw (144.000000,120.000000) -- (144.000000,15.000000);
\filldraw (144.000000, 120.000000) circle(1.500000pt);
\filldraw (144.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (144.000000, 15.000000) circle(3.000000pt);
\clip (144.000000, 15.000000) circle(3.000000pt);
\draw (141.000000, 15.000000) -- (147.000000, 15.000000);
\draw (144.000000, 12.000000) -- (144.000000, 18.000000);
\end{scope}
% Line 20: l0 l1 +l8
\draw (162.000000,150.000000) -- (162.000000,30.000000);
\filldraw (162.000000, 150.000000) circle(1.500000pt);
\filldraw (162.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (162.000000, 30.000000) circle(3.000000pt);
\clip (162.000000, 30.000000) circle(3.000000pt);
\draw (159.000000, 30.000000) -- (165.000000, 30.000000);
\draw (162.000000, 27.000000) -- (162.000000, 33.000000);
\end{scope}
% Line 21: l2 l8 +l9
\draw (180.000000,120.000000) -- (180.000000,15.000000);
\filldraw (180.000000, 120.000000) circle(1.500000pt);
\filldraw (180.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (180.000000, 15.000000) circle(3.000000pt);
\clip (180.000000, 15.000000) circle(3.000000pt);
\draw (177.000000, 15.000000) -- (183.000000, 15.000000);
\draw (180.000000, 12.000000) -- (180.000000, 18.000000);
\end{scope}
% Line 22: l10 l3 +l9
\draw (198.000000,105.000000) -- (198.000000,0.000000);
\filldraw (198.000000, 0.000000) circle(1.500000pt);
\filldraw (198.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (198.000000, 15.000000) circle(3.000000pt);
\clip (198.000000, 15.000000) circle(3.000000pt);
\draw (195.000000, 15.000000) -- (201.000000, 15.000000);
\draw (198.000000, 12.000000) -- (198.000000, 18.000000);
\end{scope}
% Line 23: l8 l2 +l3
\draw (216.000000,120.000000) -- (216.000000,30.000000);
\filldraw (216.000000, 30.000000) circle(1.500000pt);
\filldraw (216.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (216.000000, 105.000000) circle(3.000000pt);
\clip (216.000000, 105.000000) circle(3.000000pt);
\draw (213.000000, 105.000000) -- (219.000000, 105.000000);
\draw (216.000000, 102.000000) -- (216.000000, 108.000000);
\end{scope}
% Line 24: l7 l1 +l2
\draw (234.000000,135.000000) -- (234.000000,45.000000);
\filldraw (234.000000, 45.000000) circle(1.500000pt);
\filldraw (234.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (234.000000, 120.000000) circle(3.000000pt);
\clip (234.000000, 120.000000) circle(3.000000pt);
\draw (231.000000, 120.000000) -- (237.000000, 120.000000);
\draw (234.000000, 117.000000) -- (234.000000, 123.000000);
\end{scope}
% Line 25: l6 l0 +l1
\draw (252.000000,150.000000) -- (252.000000,60.000000);
\filldraw (252.000000, 60.000000) circle(1.500000pt);
\filldraw (252.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (252.000000, 135.000000) circle(3.000000pt);
\clip (252.000000, 135.000000) circle(3.000000pt);
\draw (249.000000, 135.000000) -- (255.000000, 135.000000);
\draw (252.000000, 132.000000) -- (252.000000, 138.000000);
\end{scope}
% Line 26: l4 l5 +l0
\draw (270.000000,150.000000) -- (270.000000,75.000000);
\filldraw (270.000000, 90.000000) circle(1.500000pt);
\filldraw (270.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (270.000000, 150.000000) circle(3.000000pt);
\clip (270.000000, 150.000000) circle(3.000000pt);
\draw (267.000000, 150.000000) -- (273.000000, 150.000000);
\draw (270.000000, 147.000000) -- (270.000000, 153.000000);
\end{scope}
% Line 27: l6 l0 +l1
\draw (288.000000,150.000000) -- (288.000000,60.000000);
\filldraw (288.000000, 60.000000) circle(1.500000pt);
\filldraw (288.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (288.000000, 135.000000) circle(3.000000pt);
\clip (288.000000, 135.000000) circle(3.000000pt);
\draw (285.000000, 135.000000) -- (291.000000, 135.000000);
\draw (288.000000, 132.000000) -- (288.000000, 138.000000);
\end{scope}
% Line 28: l7 l1 +l2
\draw (306.000000,135.000000) -- (306.000000,45.000000);
\filldraw (306.000000, 45.000000) circle(1.500000pt);
\filldraw (306.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (306.000000, 120.000000) circle(3.000000pt);
\clip (306.000000, 120.000000) circle(3.000000pt);
\draw (303.000000, 120.000000) -- (309.000000, 120.000000);
\draw (306.000000, 117.000000) -- (306.000000, 123.000000);
\end{scope}
% Line 29: l8 l2 +l3
\draw (324.000000,120.000000) -- (324.000000,30.000000);
\filldraw (324.000000, 30.000000) circle(1.500000pt);
\filldraw (324.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (324.000000, 105.000000) circle(3.000000pt);
\clip (324.000000, 105.000000) circle(3.000000pt);
\draw (321.000000, 105.000000) -- (327.000000, 105.000000);
\draw (324.000000, 102.000000) -- (324.000000, 108.000000);
\end{scope}
% Line 30: l10 l3 +l9
\draw (342.000000,105.000000) -- (342.000000,0.000000);
\filldraw (342.000000, 0.000000) circle(1.500000pt);
\filldraw (342.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (342.000000, 15.000000) circle(3.000000pt);
\clip (342.000000, 15.000000) circle(3.000000pt);
\draw (339.000000, 15.000000) -- (345.000000, 15.000000);
\draw (342.000000, 12.000000) -- (342.000000, 18.000000);
\end{scope}
% Line 31: l8 l2 +l3
\draw (360.000000,120.000000) -- (360.000000,30.000000);
\filldraw (360.000000, 30.000000) circle(1.500000pt);
\filldraw (360.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (360.000000, 105.000000) circle(3.000000pt);
\clip (360.000000, 105.000000) circle(3.000000pt);
\draw (357.000000, 105.000000) -- (363.000000, 105.000000);
\draw (360.000000, 102.000000) -- (360.000000, 108.000000);
\end{scope}
% Line 32: l7 l1 +l2
\draw (378.000000,135.000000) -- (378.000000,45.000000);
\filldraw (378.000000, 45.000000) circle(1.500000pt);
\filldraw (378.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (378.000000, 120.000000) circle(3.000000pt);
\clip (378.000000, 120.000000) circle(3.000000pt);
\draw (375.000000, 120.000000) -- (381.000000, 120.000000);
\draw (378.000000, 117.000000) -- (378.000000, 123.000000);
\end{scope}
% Line 33: l6 l0 +l1
\draw (396.000000,150.000000) -- (396.000000,60.000000);
\filldraw (396.000000, 60.000000) circle(1.500000pt);
\filldraw (396.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (396.000000, 135.000000) circle(3.000000pt);
\clip (396.000000, 135.000000) circle(3.000000pt);
\draw (393.000000, 135.000000) -- (399.000000, 135.000000);
\draw (396.000000, 132.000000) -- (396.000000, 138.000000);
\end{scope}
% Line 34: l4 l5 +l0
\draw (414.000000,150.000000) -- (414.000000,75.000000);
\filldraw (414.000000, 90.000000) circle(1.500000pt);
\filldraw (414.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (414.000000, 150.000000) circle(3.000000pt);
\clip (414.000000, 150.000000) circle(3.000000pt);
\draw (411.000000, 150.000000) -- (417.000000, 150.000000);
\draw (414.000000, 147.000000) -- (414.000000, 153.000000);
\end{scope}
% Line 35: l6 l0 +l1
\draw (432.000000,150.000000) -- (432.000000,60.000000);
\filldraw (432.000000, 60.000000) circle(1.500000pt);
\filldraw (432.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (432.000000, 135.000000) circle(3.000000pt);
\clip (432.000000, 135.000000) circle(3.000000pt);
\draw (429.000000, 135.000000) -- (435.000000, 135.000000);
\draw (432.000000, 132.000000) -- (432.000000, 138.000000);
\end{scope}
% Line 36: l7 l1 +l2
\draw (450.000000,135.000000) -- (450.000000,45.000000);
\filldraw (450.000000, 45.000000) circle(1.500000pt);
\filldraw (450.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (450.000000, 120.000000) circle(3.000000pt);
\clip (450.000000, 120.000000) circle(3.000000pt);
\draw (447.000000, 120.000000) -- (453.000000, 120.000000);
\draw (450.000000, 117.000000) -- (450.000000, 123.000000);
\end{scope}
% Line 37: l8 l2 +l3
\draw (468.000000,120.000000) -- (468.000000,30.000000);
\filldraw (468.000000, 30.000000) circle(1.500000pt);
\filldraw (468.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (468.000000, 105.000000) circle(3.000000pt);
\clip (468.000000, 105.000000) circle(3.000000pt);
\draw (465.000000, 105.000000) -- (471.000000, 105.000000);
\draw (468.000000, 102.000000) -- (468.000000, 108.000000);
\end{scope}
% Line 38: l3 l9 +l10
\draw (486.000000,105.000000) -- (486.000000,0.000000);
\filldraw (486.000000, 105.000000) circle(1.500000pt);
\filldraw (486.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (486.000000, 0.000000) circle(3.000000pt);
\clip (486.000000, 0.000000) circle(3.000000pt);
\draw (483.000000, 0.000000) -- (489.000000, 0.000000);
\draw (486.000000, -3.000000) -- (486.000000, 3.000000);
\end{scope}
% Line 39: l2 l8 +l9
\draw (504.000000,120.000000) -- (504.000000,15.000000);
\filldraw (504.000000, 120.000000) circle(1.500000pt);
\filldraw (504.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (504.000000, 15.000000) circle(3.000000pt);
\clip (504.000000, 15.000000) circle(3.000000pt);
\draw (501.000000, 15.000000) -- (507.000000, 15.000000);
\draw (504.000000, 12.000000) -- (504.000000, 18.000000);
\end{scope}
% Line 40: l0 l1 +l8
\draw (522.000000,150.000000) -- (522.000000,30.000000);
\filldraw (522.000000, 150.000000) circle(1.500000pt);
\filldraw (522.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (522.000000, 30.000000) circle(3.000000pt);
\clip (522.000000, 30.000000) circle(3.000000pt);
\draw (519.000000, 30.000000) -- (525.000000, 30.000000);
\draw (522.000000, 27.000000) -- (522.000000, 33.000000);
\end{scope}
% Line 41: l2 l8 +l9
\draw (540.000000,120.000000) -- (540.000000,15.000000);
\filldraw (540.000000, 120.000000) circle(1.500000pt);
\filldraw (540.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (540.000000, 15.000000) circle(3.000000pt);
\clip (540.000000, 15.000000) circle(3.000000pt);
\draw (537.000000, 15.000000) -- (543.000000, 15.000000);
\draw (540.000000, 12.000000) -- (540.000000, 18.000000);
\end{scope}
% Line 42: l3 l9 +l10
\draw (558.000000,105.000000) -- (558.000000,0.000000);
\filldraw (558.000000, 105.000000) circle(1.500000pt);
\filldraw (558.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (558.000000, 0.000000) circle(3.000000pt);
\clip (558.000000, 0.000000) circle(3.000000pt);
\draw (555.000000, 0.000000) -- (561.000000, 0.000000);
\draw (558.000000, -3.000000) -- (558.000000, 3.000000);
\end{scope}
% Line 43: l2 l8 +l9
\draw (576.000000,120.000000) -- (576.000000,15.000000);
\filldraw (576.000000, 120.000000) circle(1.500000pt);
\filldraw (576.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (576.000000, 15.000000) circle(3.000000pt);
\clip (576.000000, 15.000000) circle(3.000000pt);
\draw (573.000000, 15.000000) -- (579.000000, 15.000000);
\draw (576.000000, 12.000000) -- (576.000000, 18.000000);
\end{scope}
% Line 44: l0 l1 +l8
\draw (594.000000,150.000000) -- (594.000000,30.000000);
\filldraw (594.000000, 150.000000) circle(1.500000pt);
\filldraw (594.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (594.000000, 30.000000) circle(3.000000pt);
\clip (594.000000, 30.000000) circle(3.000000pt);
\draw (591.000000, 30.000000) -- (597.000000, 30.000000);
\draw (594.000000, 27.000000) -- (594.000000, 33.000000);
\end{scope}
% Line 45: l2 l8 +l9
\draw (612.000000,120.000000) -- (612.000000,15.000000);
\filldraw (612.000000, 120.000000) circle(1.500000pt);
\filldraw (612.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (612.000000, 15.000000) circle(3.000000pt);
\clip (612.000000, 15.000000) circle(3.000000pt);
\draw (609.000000, 15.000000) -- (615.000000, 15.000000);
\draw (612.000000, 12.000000) -- (612.000000, 18.000000);
\end{scope}
% Line 46: l10 l3 +l9
\draw (630.000000,105.000000) -- (630.000000,0.000000);
\filldraw (630.000000, 0.000000) circle(1.500000pt);
\filldraw (630.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (630.000000, 15.000000) circle(3.000000pt);
\clip (630.000000, 15.000000) circle(3.000000pt);
\draw (627.000000, 15.000000) -- (633.000000, 15.000000);
\draw (630.000000, 12.000000) -- (630.000000, 18.000000);
\end{scope}
% Line 47: l8 l2 +l3
\draw (648.000000,120.000000) -- (648.000000,30.000000);
\filldraw (648.000000, 30.000000) circle(1.500000pt);
\filldraw (648.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (648.000000, 105.000000) circle(3.000000pt);
\clip (648.000000, 105.000000) circle(3.000000pt);
\draw (645.000000, 105.000000) -- (651.000000, 105.000000);
\draw (648.000000, 102.000000) -- (648.000000, 108.000000);
\end{scope}
% Line 48: l7 l1 +l2
\draw (666.000000,135.000000) -- (666.000000,45.000000);
\filldraw (666.000000, 45.000000) circle(1.500000pt);
\filldraw (666.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (666.000000, 120.000000) circle(3.000000pt);
\clip (666.000000, 120.000000) circle(3.000000pt);
\draw (663.000000, 120.000000) -- (669.000000, 120.000000);
\draw (666.000000, 117.000000) -- (666.000000, 123.000000);
\end{scope}
% Line 49: l6 l0 +l1
\draw (684.000000,150.000000) -- (684.000000,60.000000);
\filldraw (684.000000, 60.000000) circle(1.500000pt);
\filldraw (684.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (684.000000, 135.000000) circle(3.000000pt);
\clip (684.000000, 135.000000) circle(3.000000pt);
\draw (681.000000, 135.000000) -- (687.000000, 135.000000);
\draw (684.000000, 132.000000) -- (684.000000, 138.000000);
\end{scope}
% Line 50: l4 l5 +l0
\draw (702.000000,150.000000) -- (702.000000,75.000000);
\filldraw (702.000000, 90.000000) circle(1.500000pt);
\filldraw (702.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (702.000000, 150.000000) circle(3.000000pt);
\clip (702.000000, 150.000000) circle(3.000000pt);
\draw (699.000000, 150.000000) -- (705.000000, 150.000000);
\draw (702.000000, 147.000000) -- (702.000000, 153.000000);
\end{scope}
% Line 51: l6 l0 +l1
\draw (720.000000,150.000000) -- (720.000000,60.000000);
\filldraw (720.000000, 60.000000) circle(1.500000pt);
\filldraw (720.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (720.000000, 135.000000) circle(3.000000pt);
\clip (720.000000, 135.000000) circle(3.000000pt);
\draw (717.000000, 135.000000) -- (723.000000, 135.000000);
\draw (720.000000, 132.000000) -- (720.000000, 138.000000);
\end{scope}
% Line 52: l7 l1 +l2
\draw (738.000000,135.000000) -- (738.000000,45.000000);
\filldraw (738.000000, 45.000000) circle(1.500000pt);
\filldraw (738.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (738.000000, 120.000000) circle(3.000000pt);
\clip (738.000000, 120.000000) circle(3.000000pt);
\draw (735.000000, 120.000000) -- (741.000000, 120.000000);
\draw (738.000000, 117.000000) -- (738.000000, 123.000000);
\end{scope}
% Line 53: l8 l2 +l3
\draw (756.000000,120.000000) -- (756.000000,30.000000);
\filldraw (756.000000, 30.000000) circle(1.500000pt);
\filldraw (756.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (756.000000, 105.000000) circle(3.000000pt);
\clip (756.000000, 105.000000) circle(3.000000pt);
\draw (753.000000, 105.000000) -- (759.000000, 105.000000);
\draw (756.000000, 102.000000) -- (756.000000, 108.000000);
\end{scope}
% Line 54: l10 l3 +l9
\draw (774.000000,105.000000) -- (774.000000,0.000000);
\filldraw (774.000000, 0.000000) circle(1.500000pt);
\filldraw (774.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (774.000000, 15.000000) circle(3.000000pt);
\clip (774.000000, 15.000000) circle(3.000000pt);
\draw (771.000000, 15.000000) -- (777.000000, 15.000000);
\draw (774.000000, 12.000000) -- (774.000000, 18.000000);
\end{scope}
% Line 55: l8 l2 +l3
\draw (792.000000,120.000000) -- (792.000000,30.000000);
\filldraw (792.000000, 30.000000) circle(1.500000pt);
\filldraw (792.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (792.000000, 105.000000) circle(3.000000pt);
\clip (792.000000, 105.000000) circle(3.000000pt);
\draw (789.000000, 105.000000) -- (795.000000, 105.000000);
\draw (792.000000, 102.000000) -- (792.000000, 108.000000);
\end{scope}
% Line 56: l7 l1 +l2
\draw (810.000000,135.000000) -- (810.000000,45.000000);
\filldraw (810.000000, 45.000000) circle(1.500000pt);
\filldraw (810.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (810.000000, 120.000000) circle(3.000000pt);
\clip (810.000000, 120.000000) circle(3.000000pt);
\draw (807.000000, 120.000000) -- (813.000000, 120.000000);
\draw (810.000000, 117.000000) -- (810.000000, 123.000000);
\end{scope}
% Line 57: l6 l0 +l1
\draw (828.000000,150.000000) -- (828.000000,60.000000);
\filldraw (828.000000, 60.000000) circle(1.500000pt);
\filldraw (828.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (828.000000, 135.000000) circle(3.000000pt);
\clip (828.000000, 135.000000) circle(3.000000pt);
\draw (825.000000, 135.000000) -- (831.000000, 135.000000);
\draw (828.000000, 132.000000) -- (828.000000, 138.000000);
\end{scope}
% Line 58: l4 l5 +l0
\draw (846.000000,150.000000) -- (846.000000,75.000000);
\filldraw (846.000000, 90.000000) circle(1.500000pt);
\filldraw (846.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (846.000000, 150.000000) circle(3.000000pt);
\clip (846.000000, 150.000000) circle(3.000000pt);
\draw (843.000000, 150.000000) -- (849.000000, 150.000000);
\draw (846.000000, 147.000000) -- (846.000000, 153.000000);
\end{scope}
% Line 59: l6 l0 +l1
\draw (864.000000,150.000000) -- (864.000000,60.000000);
\filldraw (864.000000, 60.000000) circle(1.500000pt);
\filldraw (864.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (864.000000, 135.000000) circle(3.000000pt);
\clip (864.000000, 135.000000) circle(3.000000pt);
\draw (861.000000, 135.000000) -- (867.000000, 135.000000);
\draw (864.000000, 132.000000) -- (864.000000, 138.000000);
\end{scope}
% Line 60: l7 l1 +l2
\draw (882.000000,135.000000) -- (882.000000,45.000000);
\filldraw (882.000000, 45.000000) circle(1.500000pt);
\filldraw (882.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (882.000000, 120.000000) circle(3.000000pt);
\clip (882.000000, 120.000000) circle(3.000000pt);
\draw (879.000000, 120.000000) -- (885.000000, 120.000000);
\draw (882.000000, 117.000000) -- (882.000000, 123.000000);
\end{scope}
% Line 61: l8 l2 +l3
\draw (900.000000,120.000000) -- (900.000000,30.000000);
\filldraw (900.000000, 30.000000) circle(1.500000pt);
\filldraw (900.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (900.000000, 105.000000) circle(3.000000pt);
\clip (900.000000, 105.000000) circle(3.000000pt);
\draw (897.000000, 105.000000) -- (903.000000, 105.000000);
\draw (900.000000, 102.000000) -- (900.000000, 108.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (909.000000,150.000000) node[right] {$x_0$};
\draw[color=black] (909.000000,135.000000) node[right] {$x_1$};
\draw[color=black] (909.000000,120.000000) node[right] {$x_2$};
\draw[color=black] (909.000000,105.000000) node[right] {$x_3$};
\draw[color=black] (909.000000,90.000000) node[right] {$x_4$};
\draw[color=black] (909.000000,75.000000) node[right] {$x_5$};
\draw[color=black] (909.000000,60.000000) node[right] {$x_6$};
\draw[color=black] (909.000000,45.000000) node[right] {$x_7$};
\draw[color=black] (909.000000,30.000000) node[right] {$x_8$};
\draw[color=black] (909.000000,15.000000) node[right] {$|0\rangle$};
\draw[color=black] (909.000000,0.000000) node[right] {$h$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pictures/bennett.tikz <==

\begin{tikzpicture}[scale=1.000000,x=.7pt,y=.6pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (174.000000, 247.500000);
% Drawing wires
% Line 1: l0 W x_0 x_0
\draw[color=black] (0.000000,240.000000) -- (174.000000,240.000000);
\draw[color=black] (0.000000,240.000000) node[left] {$x_0$};
% Line 2: l1 W x_1 x_1
\draw[color=black] (0.000000,225.000000) -- (174.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {$x_1$};
% Line 3: l2 W x_2 x_2
\draw[color=black] (0.000000,210.000000) -- (174.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$x_2$};
% Line 4: l3 W x_3 x_3
\draw[color=black] (0.000000,195.000000) -- (174.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {$x_3$};
% Line 5: l4 W x_4 x_4
\draw[color=black] (0.000000,180.000000) -- (174.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$x_4$};
% Line 6: l5 W x_5 x_5
\draw[color=black] (0.000000,165.000000) -- (174.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$x_5$};
% Line 7: l6 W x_6 x_6
\draw[color=black] (0.000000,150.000000) -- (174.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$x_6$};
% Line 8: l7 W x_7 x_7
\draw[color=black] (0.000000,135.000000) -- (174.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$x_7$};
% Line 9: l8 W x_8 x_8
\draw[color=black] (0.000000,120.000000) -- (174.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$x_8$};
% Line 10: l9 W |0\rangle |0\rangle
\draw[color=black] (0.000000,105.000000) -- (174.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$|0\rangle$};
% Line 11: l10 W |0\rangle |0\rangle
\draw[color=black] (0.000000,90.000000) -- (174.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$|0\rangle$};
% Line 12: l11 W |0\rangle |0\rangle
\draw[color=black] (0.000000,75.000000) -- (174.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$|0\rangle$};
% Line 13: l12 W |0\rangle |0\rangle
\draw[color=black] (0.000000,60.000000) -- (174.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$|0\rangle$};
% Line 14: l13 W |0\rangle |0\rangle
\draw[color=black] (0.000000,45.000000) -- (174.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$|0\rangle$};
% Line 15: l14 W |0\rangle |0\rangle
\draw[color=black] (0.000000,30.000000) -- (174.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$|0\rangle$};
% Line 16: l15 W |0\rangle |0\rangle
\draw[color=black] (0.000000,15.000000) -- (174.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$|0\rangle$};
% Line 17: l16 W |0\rangle h
\draw[color=black] (0.000000,0.000000) -- (174.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 18: l0 l1 +l9
\draw (9.000000,240.000000) -- (9.000000,105.000000);
\filldraw (9.000000, 240.000000) circle(1.500000pt);
\filldraw (9.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 105.000000) circle(3.000000pt);
\clip (9.000000, 105.000000) circle(3.000000pt);
\draw (6.000000, 105.000000) -- (12.000000, 105.000000);
\draw (9.000000, 102.000000) -- (9.000000, 108.000000);
\end{scope}
% Line 19: l2 l3 +l10
\draw (15.000000,210.000000) -- (15.000000,90.000000);
\filldraw (15.000000, 210.000000) circle(1.500000pt);
\filldraw (15.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 90.000000) circle(3.000000pt);
\clip (15.000000, 90.000000) circle(3.000000pt);
\draw (12.000000, 90.000000) -- (18.000000, 90.000000);
\draw (15.000000, 87.000000) -- (15.000000, 93.000000);
\end{scope}
% Line 20: l4 l5 +l11
\draw (21.000000,180.000000) -- (21.000000,75.000000);
\filldraw (21.000000, 180.000000) circle(1.500000pt);
\filldraw (21.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (21.000000, 75.000000) circle(3.000000pt);
\clip (21.000000, 75.000000) circle(3.000000pt);
\draw (18.000000, 75.000000) -- (24.000000, 75.000000);
\draw (21.000000, 72.000000) -- (21.000000, 78.000000);
\end{scope}
% Line 21: l6 l7 +l12
\draw (27.000000,150.000000) -- (27.000000,60.000000);
\filldraw (27.000000, 150.000000) circle(1.500000pt);
\filldraw (27.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 60.000000) circle(3.000000pt);
\clip (27.000000, 60.000000) circle(3.000000pt);
\draw (24.000000, 60.000000) -- (30.000000, 60.000000);
\draw (27.000000, 57.000000) -- (27.000000, 63.000000);
\end{scope}
% Line 22: l9 l10 +l13
\draw (45.000000,105.000000) -- (45.000000,45.000000);
\filldraw (45.000000, 105.000000) circle(1.500000pt);
\filldraw (45.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 45.000000) circle(3.000000pt);
\clip (45.000000, 45.000000) circle(3.000000pt);
\draw (42.000000, 45.000000) -- (48.000000, 45.000000);
\draw (45.000000, 42.000000) -- (45.000000, 48.000000);
\end{scope}
% Line 23: l11 l12 +l14
\draw (51.000000,75.000000) -- (51.000000,30.000000);
\filldraw (51.000000, 75.000000) circle(1.500000pt);
\filldraw (51.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 30.000000) circle(3.000000pt);
\clip (51.000000, 30.000000) circle(3.000000pt);
\draw (48.000000, 30.000000) -- (54.000000, 30.000000);
\draw (51.000000, 27.000000) -- (51.000000, 33.000000);
\end{scope}
% Line 24: l13 l14 +l15
\draw (69.000000,45.000000) -- (69.000000,15.000000);
\filldraw (69.000000, 45.000000) circle(1.500000pt);
\filldraw (69.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (69.000000, 15.000000) circle(3.000000pt);
\clip (69.000000, 15.000000) circle(3.000000pt);
\draw (66.000000, 15.000000) -- (72.000000, 15.000000);
\draw (69.000000, 12.000000) -- (69.000000, 18.000000);
\end{scope}
% Line 25: l8 l15 +l16
\draw (87.000000,120.000000) -- (87.000000,0.000000);
\filldraw (87.000000, 120.000000) circle(1.500000pt);
\filldraw (87.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (87.000000, 0.000000) circle(3.000000pt);
\clip (87.000000, 0.000000) circle(3.000000pt);
\draw (84.000000, 0.000000) -- (90.000000, 0.000000);
\draw (87.000000, -3.000000) -- (87.000000, 3.000000);
\end{scope}
% Line 26: l13 l14 +l15
\draw (105.000000,45.000000) -- (105.000000,15.000000);
\filldraw (105.000000, 45.000000) circle(1.500000pt);
\filldraw (105.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (105.000000, 15.000000) circle(3.000000pt);
\clip (105.000000, 15.000000) circle(3.000000pt);
\draw (102.000000, 15.000000) -- (108.000000, 15.000000);
\draw (105.000000, 12.000000) -- (105.000000, 18.000000);
\end{scope}
% Line 27: l11 l12 +l14
\draw (123.000000,75.000000) -- (123.000000,30.000000);
\filldraw (123.000000, 75.000000) circle(1.500000pt);
\filldraw (123.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (123.000000, 30.000000) circle(3.000000pt);
\clip (123.000000, 30.000000) circle(3.000000pt);
\draw (120.000000, 30.000000) -- (126.000000, 30.000000);
\draw (123.000000, 27.000000) -- (123.000000, 33.000000);
\end{scope}
% Line 28: l9 l10 +l13
\draw (129.000000,105.000000) -- (129.000000,45.000000);
\filldraw (129.000000, 105.000000) circle(1.500000pt);
\filldraw (129.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (129.000000, 45.000000) circle(3.000000pt);
\clip (129.000000, 45.000000) circle(3.000000pt);
\draw (126.000000, 45.000000) -- (132.000000, 45.000000);
\draw (129.000000, 42.000000) -- (129.000000, 48.000000);
\end{scope}
% Line 29: l6 l7 +l12
\draw (147.000000,150.000000) -- (147.000000,60.000000);
\filldraw (147.000000, 150.000000) circle(1.500000pt);
\filldraw (147.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (147.000000, 60.000000) circle(3.000000pt);
\clip (147.000000, 60.000000) circle(3.000000pt);
\draw (144.000000, 60.000000) -- (150.000000, 60.000000);
\draw (147.000000, 57.000000) -- (147.000000, 63.000000);
\end{scope}
% Line 30: l4 l5 +l11
\draw (153.000000,180.000000) -- (153.000000,75.000000);
\filldraw (153.000000, 180.000000) circle(1.500000pt);
\filldraw (153.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (153.000000, 75.000000) circle(3.000000pt);
\clip (153.000000, 75.000000) circle(3.000000pt);
\draw (150.000000, 75.000000) -- (156.000000, 75.000000);
\draw (153.000000, 72.000000) -- (153.000000, 78.000000);
\end{scope}
% Line 31: l2 l3 +l10
\draw (159.000000,210.000000) -- (159.000000,90.000000);
\filldraw (159.000000, 210.000000) circle(1.500000pt);
\filldraw (159.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (159.000000, 90.000000) circle(3.000000pt);
\clip (159.000000, 90.000000) circle(3.000000pt);
\draw (156.000000, 90.000000) -- (162.000000, 90.000000);
\draw (159.000000, 87.000000) -- (159.000000, 93.000000);
\end{scope}
% Line 32: l0 l1 +l9
\draw (165.000000,240.000000) -- (165.000000,105.000000);
\filldraw (165.000000, 240.000000) circle(1.500000pt);
\filldraw (165.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (165.000000, 105.000000) circle(3.000000pt);
\clip (165.000000, 105.000000) circle(3.000000pt);
\draw (162.000000, 105.000000) -- (168.000000, 105.000000);
\draw (165.000000, 102.000000) -- (165.000000, 108.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (174.000000,240.000000) node[right] {$x_0$};
\draw[color=black] (174.000000,225.000000) node[right] {$x_1$};
\draw[color=black] (174.000000,210.000000) node[right] {$x_2$};
\draw[color=black] (174.000000,195.000000) node[right] {$x_3$};
\draw[color=black] (174.000000,180.000000) node[right] {$x_4$};
\draw[color=black] (174.000000,165.000000) node[right] {$x_5$};
\draw[color=black] (174.000000,150.000000) node[right] {$x_6$};
\draw[color=black] (174.000000,135.000000) node[right] {$x_7$};
\draw[color=black] (174.000000,120.000000) node[right] {$x_8$};
\draw[color=black] (174.000000,105.000000) node[right] {$|0\rangle$};
\draw[color=black] (174.000000,90.000000) node[right] {$|0\rangle$};
\draw[color=black] (174.000000,75.000000) node[right] {$|0\rangle$};
\draw[color=black] (174.000000,60.000000) node[right] {$|0\rangle$};
\draw[color=black] (174.000000,45.000000) node[right] {$|0\rangle$};
\draw[color=black] (174.000000,30.000000) node[right] {$|0\rangle$};
\draw[color=black] (174.000000,15.000000) node[right] {$|0\rangle$};
\draw[color=black] (174.000000,0.000000) node[right] {$h$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pictures/compuncomp.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.500000) rectangle (64.000000, 58.500000);
% Drawing wires
% Line 3: a W |x_1\rangle |x_1\rangle
\draw[color=black] (0.000000,52.000000) -- (64.000000,52.000000);
\draw[color=black] (0.000000,52.000000) node[left] {$|x_1\rangle$};
% Line 4: b W |x_2\rangle |x_2\rangle
\draw[color=black] (0.000000,39.000000) -- (64.000000,39.000000);
\draw[color=black] (0.000000,39.000000) node[left] {$|x_2\rangle$};
% Line 5: c W |0\rangle ?
\draw[color=black] (0.000000,26.000000) -- (64.000000,26.000000);
\draw[color=black] (0.000000,26.000000) node[left] {$|0\rangle$};
% Line 6: d W |x_3\rangle |x_3\rangle
\draw[color=black] (0.000000,13.000000) -- (64.000000,13.000000);
\draw[color=black] (0.000000,13.000000) node[left] {$|x_3\rangle$};
% Line 7: e W |0\rangle |f\rangle
\draw[color=black] (0.000000,0.000000) -- (64.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 9: a b c G {$f$} width=20
\draw (16.000000,52.000000) -- (16.000000,26.000000);
\begin{scope}
\draw[fill=white] (16.000000, 39.000000) +(-45.000000:14.142136pt and 26.870058pt) -- +(45.000000:14.142136pt and 26.870058pt) -- +(135.000000:14.142136pt and 26.870058pt) -- +(225.000000:14.142136pt and 26.870058pt) -- cycle;
\clip (16.000000, 39.000000) +(-45.000000:14.142136pt and 26.870058pt) -- +(45.000000:14.142136pt and 26.870058pt) -- +(135.000000:14.142136pt and 26.870058pt) -- +(225.000000:14.142136pt and 26.870058pt) -- cycle;
\draw (16.000000, 39.000000) node {{$f$}};
\end{scope}
% Line 10: c d e G {$g$} width=20
\draw (48.000000,26.000000) -- (48.000000,0.000000);
\begin{scope}
\draw[fill=white] (48.000000, 13.000000) +(-45.000000:14.142136pt and 26.870058pt) -- +(45.000000:14.142136pt and 26.870058pt) -- +(135.000000:14.142136pt and 26.870058pt) -- +(225.000000:14.142136pt and 26.870058pt) -- cycle;
\clip (48.000000, 13.000000) +(-45.000000:14.142136pt and 26.870058pt) -- +(45.000000:14.142136pt and 26.870058pt) -- +(135.000000:14.142136pt and 26.870058pt) -- +(225.000000:14.142136pt and 26.870058pt) -- cycle;
\draw (48.000000, 13.000000) node {{$g$}};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (64.000000,52.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (64.000000,39.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (64.000000,26.000000) node[right] {$?$};
\draw[color=black] (64.000000,13.000000) node[right] {$|x_3\rangle$};
\draw[color=black] (64.000000,0.000000) node[right] {$|y\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pictures/compuncomp2.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.500000) rectangle (96.000000, 58.500000);
% Drawing wires
% Line 3: a W |x_1\rangle |x_1\rangle
\draw[color=black] (0.000000,52.000000) -- (96.000000,52.000000);
\draw[color=black] (0.000000,52.000000) node[left] {$|x_1\rangle$};
% Line 4: b W |x_2\rangle |x_2\rangle
\draw[color=black] (0.000000,39.000000) -- (96.000000,39.000000);
\draw[color=black] (0.000000,39.000000) node[left] {$|x_2\rangle$};
% Line 5: c W |0\rangle |0\rangle
\draw[color=black] (0.000000,26.000000) -- (96.000000,26.000000);
\draw[color=black] (0.000000,26.000000) node[left] {$|0\rangle$};
% Line 6: d W |x_3\rangle |x_3\rangle
\draw[color=black] (0.000000,13.000000) -- (96.000000,13.000000);
\draw[color=black] (0.000000,13.000000) node[left] {$|x_3\rangle$};
% Line 7: e W |0\rangle |f\rangle
\draw[color=black] (0.000000,0.000000) -- (96.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 9: a b c G {$f$} width=20
\draw (16.000000,52.000000) -- (16.000000,26.000000);
\begin{scope}
\draw[fill=white] (16.000000, 39.000000) +(-45.000000:14.142136pt and 26.870058pt) -- +(45.000000:14.142136pt and 26.870058pt) -- +(135.000000:14.142136pt and 26.870058pt) -- +(225.000000:14.142136pt and 26.870058pt) -- cycle;
\clip (16.000000, 39.000000) +(-45.000000:14.142136pt and 26.870058pt) -- +(45.000000:14.142136pt and 26.870058pt) -- +(135.000000:14.142136pt and 26.870058pt) -- +(225.000000:14.142136pt and 26.870058pt) -- cycle;
\draw (16.000000, 39.000000) node {{$f$}};
\end{scope}
% Line 10: c d e G {$g$} width=20
\draw (48.000000,26.000000) -- (48.000000,0.000000);
\begin{scope}
\draw[fill=white] (48.000000, 13.000000) +(-45.000000:14.142136pt and 26.870058pt) -- +(45.000000:14.142136pt and 26.870058pt) -- +(135.000000:14.142136pt and 26.870058pt) -- +(225.000000:14.142136pt and 26.870058pt) -- cycle;
\clip (48.000000, 13.000000) +(-45.000000:14.142136pt and 26.870058pt) -- +(45.000000:14.142136pt and 26.870058pt) -- +(135.000000:14.142136pt and 26.870058pt) -- +(225.000000:14.142136pt and 26.870058pt) -- cycle;
\draw (48.000000, 13.000000) node {{$g$}};
\end{scope}
% Line 11: a b c G {$f^{-1}$} width=20
\draw (80.000000,52.000000) -- (80.000000,26.000000);
\begin{scope}
\draw[fill=white] (80.000000, 39.000000) +(-45.000000:14.142136pt and 26.870058pt) -- +(45.000000:14.142136pt and 26.870058pt) -- +(135.000000:14.142136pt and 26.870058pt) -- +(225.000000:14.142136pt and 26.870058pt) -- cycle;
\clip (80.000000, 39.000000) +(-45.000000:14.142136pt and 26.870058pt) -- +(45.000000:14.142136pt and 26.870058pt) -- +(135.000000:14.142136pt and 26.870058pt) -- +(225.000000:14.142136pt and 26.870058pt) -- cycle;
\draw (80.000000, 39.000000) node {{$f^{-1}$}};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (96.000000,52.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (96.000000,39.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (96.000000,26.000000) node[right] {$|0\rangle$};
\draw[color=black] (96.000000,13.000000) node[right] {$|x_3\rangle$};
\draw[color=black] (96.000000,0.000000) node[right] {$|y\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pictures/dag.tikz <==
\tikzset{%
  font=\footnotesize,
  mig/.style={decoration={markings,mark=at position .5 with {\fill (0,0) circle (1.5pt);}}},
  every picture/.style={mig},
  maj/.style={draw,circle,minimum size=15pt,inner sep=0pt,outer sep=0pt},
  small maj/.style={draw,circle,minimum size=10pt,inner sep=0pt,outer sep=0pt},
  big maj/.style={draw,circle,minimum size=20pt,inner sep=0pt,outer sep=0pt},
  computed/.style={fill,pattern=north east lines},
  child/.style={draw,circle,solid,inner sep=0pt,font=\scriptsize},
  %compl/.style={dash pattern=on 2pt off 1pt},
  title/.style={above,yshift=7pt,text depth=.5ex}
}
\begin{tikzpicture}
  \begin{scope}[every node/.style={big maj},node distance=.4cm]
  	\node (n1){$A$} ;
    \node[right=1.6 of n1] (n2) {$B$};
    
    	\coordinate (c1) at ($(n1.north)!.5!(n2.north)$);    
    \node[above=1.6 of c1] (n4){$E$} ;    
    	\coordinate (c2) at ($(n1.north)!.5!(n4.south)$);
    	\coordinate (c3) at ($(n2.north)!.5!(n4.south)$);
    \node[draw] at (c2) (n3) {$C$};
    \node[draw] at (c3) (n5) {$D$};
    \node[left = .6 of n3] (n6) {$F$};
  \end{scope}
   \begin{scope}
   		\node[above=.8 of n6]  (y2) {$y_2$};
   		\node[above=.2 of n4]  (y1) {$y_1$};
   		\node[below=2.5 of n4.south]  (x3) {$x_3$};
   		\node[left=.8 of x3]  (x2) {$x_2$};
   		\node[left=.8 of x2]  (x1) {$x_1$};
   		\node[right=.8 of x3]  (x4) {$x_4$};
	\end{scope}
	
  \begin{scope}[every node/.style={inner sep=.5pt,below}]
    \draw[<-] (n1) -- (x2);
    \draw[<-] (n1) -- (x3);
    
    \draw[<-] (n2) -- (x4);
    \draw[<-] (n2) -- (x3);
    
    \draw[<-] (n3) -- (n1);
    \draw[<-] (n3) -- (x3);
    
    \draw[<-] (n5) -- (n2);
    \draw[<-] (n5) -- (x3);
    
    \draw[<-] (n4) -- (n3);
    \draw[<-] (n4) -- (n5);
    \draw[->] (n4) -- (y1);
    
    \draw[<-] (n6) -- (x1);
    \draw[<-] (n6) -- (n1);
    \draw[->] (n6) -- (y2);
       
  \end{scope}

\end{tikzpicture}


==> pictures/pebbling.tikz <==
\begin{tikzpicture}[scale=1.000000,x=.7pt,y=.6pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (234.000000, 232.500000);
% Drawing wires
% Line 1: l0 W x_0 x_0
\draw[color=black] (0.000000,225.000000) -- (234.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {$x_0$};
% Line 2: l1 W x_1 x_1
\draw[color=black] (0.000000,210.000000) -- (234.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$x_1$};
% Line 3: l2 W x_2 x_2
\draw[color=black] (0.000000,195.000000) -- (234.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {$x_2$};
% Line 4: l3 W x_3 x_3
\draw[color=black] (0.000000,180.000000) -- (234.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$x_3$};
% Line 5: l4 W x_4 x_4
\draw[color=black] (0.000000,165.000000) -- (234.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$x_4$};
% Line 6: l5 W x_5 x_5
\draw[color=black] (0.000000,150.000000) -- (234.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$x_5$};
% Line 7: l6 W x_6 x_6
\draw[color=black] (0.000000,135.000000) -- (234.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$x_6$};
% Line 8: l7 W x_7 x_7
\draw[color=black] (0.000000,120.000000) -- (234.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$x_7$};
% Line 9: l8 W x_8 x_8
\draw[color=black] (0.000000,105.000000) -- (234.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$x_8$};
% Line 10: l9 W |0\rangle |0\rangle
\draw[color=black] (0.000000,90.000000) -- (234.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$|0\rangle$};
% Line 11: l10 W |0\rangle |0\rangle
\draw[color=black] (0.000000,75.000000) -- (234.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$|0\rangle$};
% Line 12: l11 W |0\rangle |0\rangle
\draw[color=black] (0.000000,60.000000) -- (234.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$|0\rangle$};
% Line 13: l12 W |0\rangle |0\rangle
\draw[color=black] (0.000000,45.000000) -- (234.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$|0\rangle$};
% Line 14: l13 W |0\rangle |0\rangle
\draw[color=black] (0.000000,30.000000) -- (234.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$|0\rangle$};
% Line 15: l14 W |0\rangle |0\rangle
\draw[color=black] (0.000000,15.000000) -- (234.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$|0\rangle$};
% Line 16: l15 W |0\rangle h
\draw[color=black] (0.000000,0.000000) -- (234.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 17: l0 l1 +l9
\draw (9.000000,225.000000) -- (9.000000,90.000000);
\filldraw (9.000000, 225.000000) circle(1.500000pt);
\filldraw (9.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 90.000000) circle(3.000000pt);
\clip (9.000000, 90.000000) circle(3.000000pt);
\draw (6.000000, 90.000000) -- (12.000000, 90.000000);
\draw (9.000000, 87.000000) -- (9.000000, 93.000000);
\end{scope}
% Line 18: l2 l3 +l10
\draw (15.000000,195.000000) -- (15.000000,75.000000);
\filldraw (15.000000, 195.000000) circle(1.500000pt);
\filldraw (15.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (15.000000, 75.000000) circle(3.000000pt);
\clip (15.000000, 75.000000) circle(3.000000pt);
\draw (12.000000, 75.000000) -- (18.000000, 75.000000);
\draw (15.000000, 72.000000) -- (15.000000, 78.000000);
\end{scope}
% Line 19: l4 l5 +l11
\draw (21.000000,165.000000) -- (21.000000,60.000000);
\filldraw (21.000000, 165.000000) circle(1.500000pt);
\filldraw (21.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (21.000000, 60.000000) circle(3.000000pt);
\clip (21.000000, 60.000000) circle(3.000000pt);
\draw (18.000000, 60.000000) -- (24.000000, 60.000000);
\draw (21.000000, 57.000000) -- (21.000000, 63.000000);
\end{scope}
% Line 20: l6 l7 +l12
\draw (27.000000,135.000000) -- (27.000000,45.000000);
\filldraw (27.000000, 135.000000) circle(1.500000pt);
\filldraw (27.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 45.000000) circle(3.000000pt);
\clip (27.000000, 45.000000) circle(3.000000pt);
\draw (24.000000, 45.000000) -- (30.000000, 45.000000);
\draw (27.000000, 42.000000) -- (27.000000, 48.000000);
\end{scope}
% Line 21: l9 l10 +l13
\draw (45.000000,90.000000) -- (45.000000,30.000000);
\filldraw (45.000000, 90.000000) circle(1.500000pt);
\filldraw (45.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 30.000000) circle(3.000000pt);
\clip (45.000000, 30.000000) circle(3.000000pt);
\draw (42.000000, 30.000000) -- (48.000000, 30.000000);
\draw (45.000000, 27.000000) -- (45.000000, 33.000000);
\end{scope}
% Line 22: l11 l12 +l14
\draw (51.000000,60.000000) -- (51.000000,15.000000);
\filldraw (51.000000, 60.000000) circle(1.500000pt);
\filldraw (51.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 15.000000) circle(3.000000pt);
\clip (51.000000, 15.000000) circle(3.000000pt);
\draw (48.000000, 15.000000) -- (54.000000, 15.000000);
\draw (51.000000, 12.000000) -- (51.000000, 18.000000);
\end{scope}
% Line 23: l0 l1 +l9
\draw (69.000000,225.000000) -- (69.000000,90.000000);
\filldraw (69.000000, 225.000000) circle(1.500000pt);
\filldraw (69.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (69.000000, 90.000000) circle(3.000000pt);
\clip (69.000000, 90.000000) circle(3.000000pt);
\draw (66.000000, 90.000000) -- (72.000000, 90.000000);
\draw (69.000000, 87.000000) -- (69.000000, 93.000000);
\end{scope}
% Line 24: l2 l3 +l10
\draw (75.000000,195.000000) -- (75.000000,75.000000);
\filldraw (75.000000, 195.000000) circle(1.500000pt);
\filldraw (75.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (75.000000, 75.000000) circle(3.000000pt);
\clip (75.000000, 75.000000) circle(3.000000pt);
\draw (72.000000, 75.000000) -- (78.000000, 75.000000);
\draw (75.000000, 72.000000) -- (75.000000, 78.000000);
\end{scope}
% Line 25: l4 l5 +l11
\draw (81.000000,165.000000) -- (81.000000,60.000000);
\filldraw (81.000000, 165.000000) circle(1.500000pt);
\filldraw (81.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (81.000000, 60.000000) circle(3.000000pt);
\clip (81.000000, 60.000000) circle(3.000000pt);
\draw (78.000000, 60.000000) -- (84.000000, 60.000000);
\draw (81.000000, 57.000000) -- (81.000000, 63.000000);
\end{scope}
% Line 26: l6 l7 +l12
\draw (87.000000,135.000000) -- (87.000000,45.000000);
\filldraw (87.000000, 135.000000) circle(1.500000pt);
\filldraw (87.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (87.000000, 45.000000) circle(3.000000pt);
\clip (87.000000, 45.000000) circle(3.000000pt);
\draw (84.000000, 45.000000) -- (90.000000, 45.000000);
\draw (87.000000, 42.000000) -- (87.000000, 48.000000);
\end{scope}
% Line 27: l14 l13 +l12
\draw (105.000000,45.000000) -- (105.000000,15.000000);
\filldraw (105.000000, 15.000000) circle(1.500000pt);
\filldraw (105.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (105.000000, 45.000000) circle(3.000000pt);
\clip (105.000000, 45.000000) circle(3.000000pt);
\draw (102.000000, 45.000000) -- (108.000000, 45.000000);
\draw (105.000000, 42.000000) -- (105.000000, 48.000000);
\end{scope}
% Line 28: l6 l7 +l11
\draw (105.000000,135.000000) -- (105.000000,60.000000);
\filldraw (105.000000, 135.000000) circle(1.500000pt);
\filldraw (105.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (105.000000, 60.000000) circle(3.000000pt);
\clip (105.000000, 60.000000) circle(3.000000pt);
\draw (102.000000, 60.000000) -- (108.000000, 60.000000);
\draw (105.000000, 57.000000) -- (105.000000, 63.000000);
\end{scope}
% Line 29: l4 l5 +l10
\draw (111.000000,165.000000) -- (111.000000,75.000000);
\filldraw (111.000000, 165.000000) circle(1.500000pt);
\filldraw (111.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (111.000000, 75.000000) circle(3.000000pt);
\clip (111.000000, 75.000000) circle(3.000000pt);
\draw (108.000000, 75.000000) -- (114.000000, 75.000000);
\draw (111.000000, 72.000000) -- (111.000000, 78.000000);
\end{scope}
% Line 33: l2 l3 +l15
\draw (117.000000,195.000000) -- (117.000000,0.000000);
\filldraw (117.000000, 195.000000) circle(1.500000pt);
\filldraw (117.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (117.000000, 0.000000) circle(3.000000pt);
\clip (117.000000, 0.000000) circle(3.000000pt);
\draw (114.000000, 0.000000) -- (120.000000, 0.000000);
\draw (117.000000, -3.000000) -- (117.000000, 3.000000);
\end{scope}
% Line 30: l8 l12 +l9
\draw (135.000000,105.000000) -- (135.000000,45.000000);
\filldraw (135.000000, 105.000000) circle(1.500000pt);
\filldraw (135.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (135.000000, 90.000000) circle(3.000000pt);
\clip (135.000000, 90.000000) circle(3.000000pt);
\draw (132.000000, 90.000000) -- (138.000000, 90.000000);
\draw (135.000000, 87.000000) -- (135.000000, 93.000000);
\end{scope}
% Line 31: l14 l13 +l12
\draw (153.000000,45.000000) -- (153.000000,15.000000);
\filldraw (153.000000, 15.000000) circle(1.500000pt);
\filldraw (153.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (153.000000, 45.000000) circle(3.000000pt);
\clip (153.000000, 45.000000) circle(3.000000pt);
\draw (150.000000, 45.000000) -- (156.000000, 45.000000);
\draw (153.000000, 42.000000) -- (153.000000, 48.000000);
\end{scope}
% Line 32: l0 l1 +l12
\draw (171.000000,225.000000) -- (171.000000,45.000000);
\filldraw (171.000000, 225.000000) circle(1.500000pt);
\filldraw (171.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (171.000000, 45.000000) circle(3.000000pt);
\clip (171.000000, 45.000000) circle(3.000000pt);
\draw (168.000000, 45.000000) -- (174.000000, 45.000000);
\draw (171.000000, 42.000000) -- (171.000000, 48.000000);
\end{scope}
% Line 35: l10 l11 +l14
\draw (177.000000,75.000000) -- (177.000000,15.000000);
\filldraw (177.000000, 75.000000) circle(1.500000pt);
\filldraw (177.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (177.000000, 15.000000) circle(3.000000pt);
\clip (177.000000, 15.000000) circle(3.000000pt);
\draw (174.000000, 15.000000) -- (180.000000, 15.000000);
\draw (177.000000, 12.000000) -- (177.000000, 18.000000);
\end{scope}
% Line 34: l12 l15 +l13
\draw (198.000000,45.000000) -- (198.000000,0.000000);
\filldraw (198.000000, 45.000000) circle(1.500000pt);
\filldraw (198.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (198.000000, 30.000000) circle(3.000000pt);
\clip (198.000000, 30.000000) circle(3.000000pt);
\draw (195.000000, 30.000000) -- (201.000000, 30.000000);
\draw (198.000000, 27.000000) -- (198.000000, 33.000000);
\end{scope}
% Line 38: l4 l5 +l10
\draw (195.000000,165.000000) -- (195.000000,75.000000);
\filldraw (195.000000, 165.000000) circle(1.500000pt);
\filldraw (195.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (195.000000, 75.000000) circle(3.000000pt);
\clip (195.000000, 75.000000) circle(3.000000pt);
\draw (192.000000, 75.000000) -- (198.000000, 75.000000);
\draw (195.000000, 72.000000) -- (195.000000, 78.000000);
\end{scope}
% Line 39: l6 l7 +l11
\draw (201.000000,135.000000) -- (201.000000,60.000000);
\filldraw (201.000000, 135.000000) circle(1.500000pt);
\filldraw (201.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (201.000000, 60.000000) circle(3.000000pt);
\clip (201.000000, 60.000000) circle(3.000000pt);
\draw (198.000000, 60.000000) -- (204.000000, 60.000000);
\draw (201.000000, 57.000000) -- (201.000000, 63.000000);
\end{scope}
% Line 36: l0 l1 +l12
\draw (219.000000,225.000000) -- (219.000000,45.000000);
\filldraw (219.000000, 225.000000) circle(1.500000pt);
\filldraw (219.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (219.000000, 45.000000) circle(3.000000pt);
\clip (219.000000, 45.000000) circle(3.000000pt);
\draw (216.000000, 45.000000) -- (222.000000, 45.000000);
\draw (219.000000, 42.000000) -- (219.000000, 48.000000);
\end{scope}
% Line 37: l2 l3 +l15
\draw (225.000000,195.000000) -- (225.000000,0.000000);
\filldraw (225.000000, 195.000000) circle(1.500000pt);
\filldraw (225.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (225.000000, 0.000000) circle(3.000000pt);
\clip (225.000000, 0.000000) circle(3.000000pt);
\draw (222.000000, 0.000000) -- (228.000000, 0.000000);
\draw (225.000000, -3.000000) -- (225.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (234.000000,225.000000) node[right] {$x_0$};
\draw[color=black] (234.000000,210.000000) node[right] {$x_1$};
\draw[color=black] (234.000000,195.000000) node[right] {$x_2$};
\draw[color=black] (234.000000,180.000000) node[right] {$x_3$};
\draw[color=black] (234.000000,165.000000) node[right] {$x_4$};
\draw[color=black] (234.000000,150.000000) node[right] {$x_5$};
\draw[color=black] (234.000000,135.000000) node[right] {$x_6$};
\draw[color=black] (234.000000,120.000000) node[right] {$x_7$};
\draw[color=black] (234.000000,105.000000) node[right] {$x_8$};
\draw[color=black] (234.000000,90.000000) node[right] {$|0\rangle$};
\draw[color=black] (234.000000,75.000000) node[right] {$|0\rangle$};
\draw[color=black] (234.000000,60.000000) node[right] {$|0\rangle$};
\draw[color=black] (234.000000,45.000000) node[right] {$|0\rangle$};
\draw[color=black] (234.000000,30.000000) node[right] {$|0\rangle$};
\draw[color=black] (234.000000,15.000000) node[right] {$|0\rangle$};
\draw[color=black] (234.000000,0.000000) node[right] {$h$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pictures/pebbling1.tikz <==
\begin{tikzpicture}
[box/.style={rectangle,draw=black,thick, minimum size=1cm},]
\node[box] at (0, 5){};
\node[] at (-1, 5){\Huge{F}};
\node[box] at (0, 4){};
\node[] at (-1, 4){\Huge{E}};
\node[box] at (0, 3){};
\node[] at (-1, 3){\Huge{D}};
\node[box] at (0, 2){};
\node[] at (-1, 2){\Huge{C}};
\node[box] at (0, 1){};
\node[] at (-1, 1){\Huge{B}};
\node[box] at (0, 0){};
\node[] at (-1, 0){\Huge{A}};
\node[box] at (1, 5){};
\node[box] at (1, 4){};
\node[box] at (1, 3){};
\node[box] at (1, 2){};
\node[box] at (1, 1){};
\node[box, fill=black] at (1, 0){};
\node[box] at (2, 5){};
\node[box] at (2, 4){};
\node[box] at (2, 3){};
\node[box] at (2, 2){};
\node[box, fill=black] at (2, 1){};
\node[box, fill=black] at (2, 0){};
\node[box] at (3, 5){};
\node[box] at (3, 4){};
\node[box] at (3, 3){};
\node[box, fill=black] at (3, 2){};
\node[box, fill=black] at (3, 1){};
\node[box, fill=black] at (3, 0){};
\node[box] at (4, 5){};
\node[box] at (4, 4){};
\node[box, fill=black] at (4, 3){};
\node[box, fill=black] at (4, 2){};
\node[box, fill=black] at (4, 1){};
\node[box, fill=black] at (4, 0){};
\node[box] at (5, 5){};
\node[box, fill=black] at (5, 4){};
\node[box, fill=black] at (5, 3){};
\node[box, fill=black] at (5, 2){};
\node[box, fill=black] at (5, 1){};
\node[box, fill=black] at (5, 0){};

\node[box, fill=black] at (6, 5){};
\node[box, fill=black] at (6, 4){};
\node[box, fill=black] at (6, 3){};
\node[box, fill=black] at (6, 2){};
\node[box, fill=black] at (6, 1){};
\node[box, fill=black] at (6, 0){};
\node[box, fill=black] at (7, 5){};
\node[box, fill=black] at (7, 4){};
\node[box] at (7, 3){};
\node[box, fill=black] at (7, 2){};
\node[box, fill=black] at (7, 1){};
\node[box, fill=black] at (7, 0){};
\node[box, fill=black] at (8, 5){};
\node[box, fill=black] at (8, 4){};
\node[box] at (8, 3){};
\node[box] at (8, 2){};
\node[box, fill=black] at (8, 1){};
\node[box, fill=black] at (8, 0){};
\node[box, fill=black] at (9, 5){};
\node[box, fill=black] at (9, 4){};
\node[box] at (9, 3){};
\node[box] at (9, 2){};
\node[box] at (9, 1){};
\node[box, fill=black] at (9, 0){};
\node[box, fill=black] at (10, 5){};
\node[box, fill=black] at (10, 4){};
\node[box] at (10, 3){};
\node[box] at (10, 2){};
\node[box] at (10, 1){};
\node[box] at (10, 0){};

\end{tikzpicture}


==> pictures/pebbling2.tikz <==
\begin{tikzpicture}
[box/.style={rectangle,draw=black,thick, minimum size=1cm},]
\node[] at (-1, 5){\Huge{F}};
\node[] at (-1, 4){\Huge{E}};
\node[] at (-1, 3){\Huge{D}};
\node[] at (-1, 2){\Huge{C}};
\node[] at (-1, 1){\Huge{B}};
\node[] at (-1, 0){\Huge{A}};
\node[box] at (0, 0){};
\node[box] at (0, 1){};
\node[box] at (0, 2){};
\node[box] at (0, 3){};
\node[box] at (0, 4){};
\node[box] at (0, 5){};
\node[box, fill=black] at (1, 0){};
\node[box] at (1, 1){};
\node[box] at (1, 2){};
\node[box] at (1, 3){};
\node[box] at (1, 4){};
\node[box] at (1, 5){};
\node[box, fill=black] at (2, 0){};
\node[box] at (2, 1){};
\node[box, fill=black] at (2, 2){};
\node[box] at (2, 3){};
\node[box] at (2, 4){};
\node[box] at (2, 5){};
\node[box] at (3, 0){};
\node[box] at (3, 1){};
\node[box, fill=black] at (3, 2){};
\node[box] at (3, 3){};
\node[box] at (3, 4){};
\node[box] at (3, 5){};
\node[box] at (4, 0){};
\node[box, fill=black] at (4, 1){};
\node[box, fill=black] at (4, 2){};
\node[box] at (4, 3){};
\node[box] at (4, 4){};
\node[box] at (4, 5){};
\node[box] at (5, 0){};
\node[box, fill=black] at (5, 1){};
\node[box, fill=black] at (5, 2){};
\node[box, fill=black] at (5, 3){};
\node[box] at (5, 4){};
\node[box] at (5, 5){};

\node[box] at (6, 0){};
\node[box] at (6, 1){};
\node[box, fill=black] at (6, 2){};
\node[box, fill=black] at (6, 3){};
\node[box] at (6, 4){};
\node[box] at (6, 5){};

\node[box] at (7, 0){};
\node[box] at (7, 1){};
\node[box, fill=black] at (7, 2){};
\node[box, fill=black] at (7, 3){};
\node[box, fill=black] at (7, 4){};
\node[box] at (7, 5){};

\node[box, fill=black] at (8, 0){};
\node[box] at (8, 1){};
\node[box, fill=black] at (8, 2){};
\node[box, fill=black] at (8, 3){};
\node[box, fill=black] at (8, 4){};
\node[box] at (8, 5){};

\node[box, fill=black] at (9, 0){};
\node[box] at (9, 1){};
\node[box] at (9, 2){};
\node[box, fill=black] at (9, 3){};
\node[box, fill=black] at (9, 4){};
\node[box] at (9, 5){};

\node[box, fill=black] at (10, 0){};
\node[box] at (10, 1){};
\node[box] at (10, 2){};
\node[box, fill=black] at (10, 3){};
\node[box, fill=black] at (10, 4){};
\node[box, fill=black] at (10, 5){};

\node[box] at (11, 0){};
\node[box] at (11, 1){};
\node[box] at (11, 2){};
\node[box, fill=black] at (11, 3){};
\node[box, fill=black] at (11, 4){};
\node[box, fill=black] at (11, 5){};

\node[box] at (12, 0){};
\node[box, fill=black] at (12, 1){};
\node[box] at (12, 2){};
\node[box, fill=black] at (12, 3){};
\node[box, fill=black] at (12, 4){};
\node[box, fill=black] at (12, 5){};

\node[box] at (13, 0){};
\node[box, fill=black] at (13, 1){};
\node[box] at (13, 2){};
\node[box] at (13, 3){};
\node[box, fill=black] at (13, 4){};
\node[box, fill=black] at (13, 5){};

\node[box] at (14, 0){};
\node[box] at (14, 1){};
\node[box] at (14, 2){};
\node[box] at (14, 3){};
\node[box, fill=black] at (14, 4){};
\node[box, fill=black] at (14, 5){};

\end{tikzpicture}


==> pictures/pstrat.tikz <==
\begin{tikzpicture}
[box/.style={rectangle,draw=black,thick, minimum size=1cm},]
\node[box] at (0, 0){};
\node[box] at (0, 1){};
\node[box] at (0, 2){};
\node[box] at (0, 3){};
\node[box] at (0, 4){};
\node[box] at (0, 5){};
\node[box] at (0, 6){};
\node[box] at (0, 7){};
\node[box] at (0, 8){};
\node[box] at (0, 9){};
\node[box] at (0, 10){};
\node[box] at (0, 11){};
\node[box] at (0, 12){};
\node[box] at (0, 13){};
\node[box] at (0, 14){};
\node[box] at (0, 15){};
\node[box] at (0, 16){};
\node[box] at (0, 17){};
\node[box] at (0, 18){};
\node[box] at (0, 19){};
\node[box] at (0, 20){};
\node[box] at (0, 21){};
\node[box] at (0, 22){};
\node[box] at (0, 23){};
\node[box] at (0, 24){};
\node[box] at (0, 25){};
\node[box] at (0, 26){};
\node[box] at (0, 27){};
\node[box] at (0, 28){};
\node[box] at (0, 29){};
\node[box, fill=black] at (1, 0){};
\node[box, fill=black] at (1, 1){};
\node[box] at (1, 2){};
\node[box] at (1, 3){};
\node[box] at (1, 4){};
\node[box] at (1, 5){};
\node[box] at (1, 6){};
\node[box] at (1, 7){};
\node[box, fill=black] at (1, 8){};
\node[box, fill=black] at (1, 9){};
\node[box] at (1, 10){};
\node[box] at (1, 11){};
\node[box] at (1, 12){};
\node[box] at (1, 13){};
\node[box] at (1, 14){};
\node[box] at (1, 15){};
\node[box] at (1, 16){};
\node[box] at (1, 17){};
\node[box] at (1, 18){};
\node[box] at (1, 19){};
\node[box] at (1, 20){};
\node[box] at (1, 21){};
\node[box] at (1, 22){};
\node[box] at (1, 23){};
\node[box] at (1, 24){};
\node[box] at (1, 25){};
\node[box] at (1, 26){};
\node[box] at (1, 27){};
\node[box] at (1, 28){};
\node[box] at (1, 29){};
\node[box, fill=black] at (2, 0){};
\node[box, fill=black] at (2, 1){};
\node[box, fill=black] at (2, 2){};
\node[box] at (2, 3){};
\node[box, fill=black] at (2, 4){};
\node[box] at (2, 5){};
\node[box] at (2, 6){};
\node[box] at (2, 7){};
\node[box, fill=black] at (2, 8){};
\node[box, fill=black] at (2, 9){};
\node[box, fill=black] at (2, 10){};
\node[box] at (2, 11){};
\node[box] at (2, 12){};
\node[box, fill=black] at (2, 13){};
\node[box] at (2, 14){};
\node[box] at (2, 15){};
\node[box] at (2, 16){};
\node[box] at (2, 17){};
\node[box] at (2, 18){};
\node[box] at (2, 19){};
\node[box] at (2, 20){};
\node[box] at (2, 21){};
\node[box] at (2, 22){};
\node[box] at (2, 23){};
\node[box] at (2, 24){};
\node[box] at (2, 25){};
\node[box] at (2, 26){};
\node[box] at (2, 27){};
\node[box] at (2, 28){};
\node[box] at (2, 29){};
\node[box] at (3, 0){};
\node[box] at (3, 1){};
\node[box, fill=black] at (3, 2){};
\node[box, fill=black] at (3, 3){};
\node[box, fill=black] at (3, 4){};
\node[box, fill=black] at (3, 5){};
\node[box] at (3, 6){};
\node[box] at (3, 7){};
\node[box, fill=black] at (3, 8){};
\node[box, fill=black] at (3, 9){};
\node[box, fill=black] at (3, 10){};
\node[box, fill=black] at (3, 11){};
\node[box] at (3, 12){};
\node[box, fill=black] at (3, 13){};
\node[box, fill=black] at (3, 14){};
\node[box] at (3, 15){};
\node[box] at (3, 16){};
\node[box] at (3, 17){};
\node[box] at (3, 18){};
\node[box] at (3, 19){};
\node[box] at (3, 20){};
\node[box] at (3, 21){};
\node[box] at (3, 22){};
\node[box] at (3, 23){};
\node[box] at (3, 24){};
\node[box] at (3, 25){};
\node[box] at (3, 26){};
\node[box] at (3, 27){};
\node[box] at (3, 28){};
\node[box] at (3, 29){};
\node[box, fill=black] at (4, 0){};
\node[box, fill=black] at (4, 1){};
\node[box, fill=black] at (4, 2){};
\node[box, fill=black] at (4, 3){};
\node[box, fill=black] at (4, 4){};
\node[box, fill=black] at (4, 5){};
\node[box, fill=black] at (4, 6){};
\node[box] at (4, 7){};
\node[box, fill=black] at (4, 8){};
\node[box, fill=black] at (4, 9){};
\node[box] at (4, 10){};
\node[box, fill=black] at (4, 11){};
\node[box, fill=black] at (4, 12){};
\node[box] at (4, 13){};
\node[box, fill=black] at (4, 14){};
\node[box, fill=black] at (4, 15){};
\node[box] at (4, 16){};
\node[box] at (4, 17){};
\node[box] at (4, 18){};
\node[box] at (4, 19){};
\node[box] at (4, 20){};
\node[box] at (4, 21){};
\node[box] at (4, 22){};
\node[box] at (4, 23){};
\node[box] at (4, 24){};
\node[box] at (4, 25){};
\node[box] at (4, 26){};
\node[box] at (4, 27){};
\node[box] at (4, 28){};
\node[box] at (4, 29){};
\node[box, fill=black] at (5, 0){};
\node[box, fill=black] at (5, 1){};
\node[box] at (5, 2){};
\node[box, fill=black] at (5, 3){};
\node[box] at (5, 4){};
\node[box, fill=black] at (5, 5){};
\node[box, fill=black] at (5, 6){};
\node[box, fill=black] at (5, 7){};
\node[box, fill=black] at (5, 8){};
\node[box, fill=black] at (5, 9){};
\node[box] at (5, 10){};
\node[box, fill=black] at (5, 11){};
\node[box, fill=black] at (5, 12){};
\node[box] at (5, 13){};
\node[box, fill=black] at (5, 14){};
\node[box, fill=black] at (5, 15){};
\node[box, fill=black] at (5, 16){};
\node[box] at (5, 17){};
\node[box] at (5, 18){};
\node[box] at (5, 19){};
\node[box] at (5, 20){};
\node[box] at (5, 21){};
\node[box, fill=black] at (5, 22){};
\node[box, fill=black] at (5, 23){};
\node[box] at (5, 24){};
\node[box] at (5, 25){};
\node[box] at (5, 26){};
\node[box] at (5, 27){};
\node[box] at (5, 28){};
\node[box] at (5, 29){};
\node[box, fill=black] at (6, 0){};
\node[box, fill=black] at (6, 1){};
\node[box] at (6, 2){};
\node[box, fill=black] at (6, 3){};
\node[box] at (6, 4){};
\node[box, fill=black] at (6, 5){};
\node[box, fill=black] at (6, 6){};
\node[box, fill=black] at (6, 7){};
\node[box, fill=black] at (6, 8){};
\node[box, fill=black] at (6, 9){};
\node[box] at (6, 10){};
\node[box, fill=black] at (6, 11){};
\node[box, fill=black] at (6, 12){};
\node[box] at (6, 13){};
\node[box, fill=black] at (6, 14){};
\node[box, fill=black] at (6, 15){};
\node[box, fill=black] at (6, 16){};
\node[box] at (6, 17){};
\node[box] at (6, 18){};
\node[box, fill=black] at (6, 19){};
\node[box] at (6, 20){};
\node[box] at (6, 21){};
\node[box, fill=black] at (6, 22){};
\node[box, fill=black] at (6, 23){};
\node[box, fill=black] at (6, 24){};
\node[box] at (6, 25){};
\node[box] at (6, 26){};
\node[box, fill=black] at (6, 27){};
\node[box] at (6, 28){};
\node[box] at (6, 29){};
\node[box] at (7, 0){};
\node[box] at (7, 1){};
\node[box] at (7, 2){};
\node[box, fill=black] at (7, 3){};
\node[box] at (7, 4){};
\node[box, fill=black] at (7, 5){};
\node[box, fill=black] at (7, 6){};
\node[box, fill=black] at (7, 7){};
\node[box, fill=black] at (7, 8){};
\node[box, fill=black] at (7, 9){};
\node[box] at (7, 10){};
\node[box, fill=black] at (7, 11){};
\node[box] at (7, 12){};
\node[box] at (7, 13){};
\node[box, fill=black] at (7, 14){};
\node[box, fill=black] at (7, 15){};
\node[box, fill=black] at (7, 16){};
\node[box, fill=black] at (7, 17){};
\node[box] at (7, 18){};
\node[box, fill=black] at (7, 19){};
\node[box, fill=black] at (7, 20){};
\node[box] at (7, 21){};
\node[box, fill=black] at (7, 22){};
\node[box, fill=black] at (7, 23){};
\node[box, fill=black] at (7, 24){};
\node[box, fill=black] at (7, 25){};
\node[box] at (7, 26){};
\node[box, fill=black] at (7, 27){};
\node[box, fill=black] at (7, 28){};
\node[box] at (7, 29){};
\node[box, fill=black] at (8, 0){};
\node[box, fill=black] at (8, 1){};
\node[box] at (8, 2){};
\node[box, fill=black] at (8, 3){};
\node[box] at (8, 4){};
\node[box, fill=black] at (8, 5){};
\node[box, fill=black] at (8, 6){};
\node[box, fill=black] at (8, 7){};
\node[box, fill=black] at (8, 8){};
\node[box, fill=black] at (8, 9){};
\node[box] at (8, 10){};
\node[box, fill=black] at (8, 11){};
\node[box, fill=black] at (8, 12){};
\node[box] at (8, 13){};
\node[box, fill=black] at (8, 14){};
\node[box, fill=black] at (8, 15){};
\node[box, fill=black] at (8, 16){};
\node[box, fill=black] at (8, 17){};
\node[box, fill=black] at (8, 18){};
\node[box, fill=black] at (8, 19){};
\node[box, fill=black] at (8, 20){};
\node[box, fill=black] at (8, 21){};
\node[box, fill=black] at (8, 22){};
\node[box, fill=black] at (8, 23){};
\node[box, fill=black] at (8, 24){};
\node[box, fill=black] at (8, 25){};
\node[box, fill=black] at (8, 26){};
\node[box, fill=black] at (8, 27){};
\node[box, fill=black] at (8, 28){};
\node[box, fill=black] at (8, 29){};
\node[box, fill=black] at (9, 0){};
\node[box, fill=black] at (9, 1){};
\node[box, fill=black] at (9, 2){};
\node[box, fill=black] at (9, 3){};
\node[box] at (9, 4){};
\node[box, fill=black] at (9, 5){};
\node[box, fill=black] at (9, 6){};
\node[box, fill=black] at (9, 7){};
\node[box, fill=black] at (9, 8){};
\node[box, fill=black] at (9, 9){};
\node[box] at (9, 10){};
\node[box, fill=black] at (9, 11){};
\node[box, fill=black] at (9, 12){};
\node[box] at (9, 13){};
\node[box, fill=black] at (9, 14){};
\node[box, fill=black] at (9, 15){};
\node[box, fill=black] at (9, 16){};
\node[box] at (9, 17){};
\node[box, fill=black] at (9, 18){};
\node[box, fill=black] at (9, 19){};
\node[box] at (9, 20){};
\node[box, fill=black] at (9, 21){};
\node[box, fill=black] at (9, 22){};
\node[box, fill=black] at (9, 23){};
\node[box, fill=black] at (9, 24){};
\node[box] at (9, 25){};
\node[box, fill=black] at (9, 26){};
\node[box, fill=black] at (9, 27){};
\node[box] at (9, 28){};
\node[box, fill=black] at (9, 29){};
\node[box, fill=black] at (10, 0){};
\node[box, fill=black] at (10, 1){};
\node[box, fill=black] at (10, 2){};
\node[box, fill=black] at (10, 3){};
\node[box] at (10, 4){};
\node[box, fill=black] at (10, 5){};
\node[box, fill=black] at (10, 6){};
\node[box, fill=black] at (10, 7){};
\node[box, fill=black] at (10, 8){};
\node[box, fill=black] at (10, 9){};
\node[box] at (10, 10){};
\node[box, fill=black] at (10, 11){};
\node[box, fill=black] at (10, 12){};
\node[box] at (10, 13){};
\node[box, fill=black] at (10, 14){};
\node[box, fill=black] at (10, 15){};
\node[box, fill=black] at (10, 16){};
\node[box] at (10, 17){};
\node[box, fill=black] at (10, 18){};
\node[box] at (10, 19){};
\node[box] at (10, 20){};
\node[box, fill=black] at (10, 21){};
\node[box, fill=black] at (10, 22){};
\node[box, fill=black] at (10, 23){};
\node[box] at (10, 24){};
\node[box] at (10, 25){};
\node[box, fill=black] at (10, 26){};
\node[box] at (10, 27){};
\node[box] at (10, 28){};
\node[box, fill=black] at (10, 29){};
\node[box, fill=black] at (11, 0){};
\node[box, fill=black] at (11, 1){};
\node[box, fill=black] at (11, 2){};
\node[box, fill=black] at (11, 3){};
\node[box] at (11, 4){};
\node[box, fill=black] at (11, 5){};
\node[box, fill=black] at (11, 6){};
\node[box] at (11, 7){};
\node[box, fill=black] at (11, 8){};
\node[box, fill=black] at (11, 9){};
\node[box] at (11, 10){};
\node[box, fill=black] at (11, 11){};
\node[box, fill=black] at (11, 12){};
\node[box] at (11, 13){};
\node[box, fill=black] at (11, 14){};
\node[box, fill=black] at (11, 15){};
\node[box] at (11, 16){};
\node[box] at (11, 17){};
\node[box, fill=black] at (11, 18){};
\node[box] at (11, 19){};
\node[box] at (11, 20){};
\node[box, fill=black] at (11, 21){};
\node[box] at (11, 22){};
\node[box] at (11, 23){};
\node[box] at (11, 24){};
\node[box] at (11, 25){};
\node[box, fill=black] at (11, 26){};
\node[box] at (11, 27){};
\node[box] at (11, 28){};
\node[box, fill=black] at (11, 29){};
\node[box, fill=black] at (12, 0){};
\node[box, fill=black] at (12, 1){};
\node[box, fill=black] at (12, 2){};
\node[box] at (12, 3){};
\node[box, fill=black] at (12, 4){};
\node[box, fill=black] at (12, 5){};
\node[box] at (12, 6){};
\node[box] at (12, 7){};
\node[box, fill=black] at (12, 8){};
\node[box, fill=black] at (12, 9){};
\node[box, fill=black] at (12, 10){};
\node[box, fill=black] at (12, 11){};
\node[box] at (12, 12){};
\node[box, fill=black] at (12, 13){};
\node[box, fill=black] at (12, 14){};
\node[box] at (12, 15){};
\node[box] at (12, 16){};
\node[box] at (12, 17){};
\node[box, fill=black] at (12, 18){};
\node[box] at (12, 19){};
\node[box] at (12, 20){};
\node[box, fill=black] at (12, 21){};
\node[box] at (12, 22){};
\node[box] at (12, 23){};
\node[box] at (12, 24){};
\node[box] at (12, 25){};
\node[box, fill=black] at (12, 26){};
\node[box] at (12, 27){};
\node[box] at (12, 28){};
\node[box, fill=black] at (12, 29){};
\node[box, fill=black] at (13, 0){};
\node[box, fill=black] at (13, 1){};
\node[box] at (13, 2){};
\node[box] at (13, 3){};
\node[box, fill=black] at (13, 4){};
\node[box] at (13, 5){};
\node[box] at (13, 6){};
\node[box] at (13, 7){};
\node[box, fill=black] at (13, 8){};
\node[box, fill=black] at (13, 9){};
\node[box, fill=black] at (13, 10){};
\node[box] at (13, 11){};
\node[box] at (13, 12){};
\node[box, fill=black] at (13, 13){};
\node[box] at (13, 14){};
\node[box] at (13, 15){};
\node[box] at (13, 16){};
\node[box] at (13, 17){};
\node[box, fill=black] at (13, 18){};
\node[box] at (13, 19){};
\node[box] at (13, 20){};
\node[box, fill=black] at (13, 21){};
\node[box] at (13, 22){};
\node[box] at (13, 23){};
\node[box] at (13, 24){};
\node[box] at (13, 25){};
\node[box, fill=black] at (13, 26){};
\node[box] at (13, 27){};
\node[box] at (13, 28){};
\node[box, fill=black] at (13, 29){};
\node[box, fill=black] at (14, 0){};
\node[box, fill=black] at (14, 1){};
\node[box] at (14, 2){};
\node[box] at (14, 3){};
\node[box] at (14, 4){};
\node[box] at (14, 5){};
\node[box] at (14, 6){};
\node[box] at (14, 7){};
\node[box, fill=black] at (14, 8){};
\node[box, fill=black] at (14, 9){};
\node[box] at (14, 10){};
\node[box] at (14, 11){};
\node[box] at (14, 12){};
\node[box] at (14, 13){};
\node[box] at (14, 14){};
\node[box] at (14, 15){};
\node[box] at (14, 16){};
\node[box] at (14, 17){};
\node[box, fill=black] at (14, 18){};
\node[box] at (14, 19){};
\node[box] at (14, 20){};
\node[box, fill=black] at (14, 21){};
\node[box] at (14, 22){};
\node[box] at (14, 23){};
\node[box] at (14, 24){};
\node[box] at (14, 25){};
\node[box, fill=black] at (14, 26){};
\node[box] at (14, 27){};
\node[box] at (14, 28){};
\node[box, fill=black] at (14, 29){};
\node[box] at (15, 0){};
\node[box] at (15, 1){};
\node[box] at (15, 2){};
\node[box] at (15, 3){};
\node[box] at (15, 4){};
\node[box] at (15, 5){};
\node[box] at (15, 6){};
\node[box] at (15, 7){};
\node[box] at (15, 8){};
\node[box] at (15, 9){};
\node[box] at (15, 10){};
\node[box] at (15, 11){};
\node[box] at (15, 12){};
\node[box] at (15, 13){};
\node[box] at (15, 14){};
\node[box] at (15, 15){};
\node[box] at (15, 16){};
\node[box] at (15, 17){};
\node[box, fill=black] at (15, 18){};
\node[box] at (15, 19){};
\node[box] at (15, 20){};
\node[box, fill=black] at (15, 21){};
\node[box] at (15, 22){};
\node[box] at (15, 23){};
\node[box] at (15, 24){};
\node[box] at (15, 25){};
\node[box, fill=black] at (15, 26){};
\node[box] at (15, 27){};
\node[box] at (15, 28){};
\node[box, fill=black] at (15, 29){};
\draw (0, 31)--(1, 33);
\draw (1, 33)--(2, 35);
\draw (2, 35)--(3, 36);
\draw (3, 36)--(4, 37);
\draw (4, 37)--(5, 38);
\draw (5, 38)--(6, 40);
\draw (6, 40)--(7, 40);
\draw (7, 40)--(8, 44);
\draw (8, 44)--(9, 42);
\draw (9, 42)--(10, 41);
\draw (10, 41)--(11, 39);
\draw (11, 39)--(12, 38);
\draw (12, 38)--(13, 36);
\draw (13, 36)--(14, 35);
\draw (14, 35)--(15, 33);
\end{tikzpicture}


==> pictures/pstrat10.tikz <==
\begin{tikzpicture}
[box/.style={rectangle,draw=black,thick, minimum size=1cm},]
\node[box] at (0, 0){};
\node[box] at (0, 1){};
\node[box] at (0, 2){};
\node[box] at (0, 3){};
\node[box] at (0, 4){};
\node[box] at (0, 5){};
\node[box] at (0, 6){};
\node[box] at (0, 7){};
\node[box] at (0, 8){};
\node[box] at (0, 9){};
\node[box] at (0, 10){};
\node[box] at (0, 11){};
\node[box] at (0, 12){};
\node[box] at (0, 13){};
\node[box] at (0, 14){};
\node[box] at (0, 15){};
\node[box] at (0, 16){};
\node[box] at (0, 17){};
\node[box] at (0, 18){};
\node[box] at (0, 19){};
\node[box] at (0, 20){};
\node[box] at (0, 21){};
\node[box] at (0, 22){};
\node[box] at (0, 23){};
\node[box] at (0, 24){};
\node[box] at (0, 25){};
\node[box] at (0, 26){};
\node[box] at (0, 27){};
\node[box] at (0, 28){};
\node[box] at (0, 29){};
\node[box, fill=black] at (1, 0){};
\node[box, fill=black] at (1, 1){};
\node[box] at (1, 2){};
\node[box] at (1, 3){};
\node[box] at (1, 4){};
\node[box] at (1, 5){};
\node[box] at (1, 6){};
\node[box] at (1, 7){};
\node[box, fill=black] at (1, 8){};
\node[box, fill=black] at (1, 9){};
\node[box] at (1, 10){};
\node[box] at (1, 11){};
\node[box] at (1, 12){};
\node[box] at (1, 13){};
\node[box] at (1, 14){};
\node[box] at (1, 15){};
\node[box] at (1, 16){};
\node[box] at (1, 17){};
\node[box] at (1, 18){};
\node[box] at (1, 19){};
\node[box] at (1, 20){};
\node[box] at (1, 21){};
\node[box] at (1, 22){};
\node[box] at (1, 23){};
\node[box] at (1, 24){};
\node[box] at (1, 25){};
\node[box] at (1, 26){};
\node[box] at (1, 27){};
\node[box] at (1, 28){};
\node[box] at (1, 29){};
\node[box, fill=black] at (2, 0){};
\node[box, fill=black] at (2, 1){};
\node[box] at (2, 2){};
\node[box] at (2, 3){};
\node[box, fill=black] at (2, 4){};
\node[box] at (2, 5){};
\node[box] at (2, 6){};
\node[box] at (2, 7){};
\node[box, fill=black] at (2, 8){};
\node[box, fill=black] at (2, 9){};
\node[box, fill=black] at (2, 10){};
\node[box] at (2, 11){};
\node[box] at (2, 12){};
\node[box, fill=black] at (2, 13){};
\node[box] at (2, 14){};
\node[box] at (2, 15){};
\node[box] at (2, 16){};
\node[box] at (2, 17){};
\node[box] at (2, 18){};
\node[box] at (2, 19){};
\node[box] at (2, 20){};
\node[box] at (2, 21){};
\node[box] at (2, 22){};
\node[box] at (2, 23){};
\node[box] at (2, 24){};
\node[box] at (2, 25){};
\node[box] at (2, 26){};
\node[box] at (2, 27){};
\node[box] at (2, 28){};
\node[box] at (2, 29){};
\node[box, fill=black] at (3, 0){};
\node[box, fill=black] at (3, 1){};
\node[box] at (3, 2){};
\node[box] at (3, 3){};
\node[box, fill=black] at (3, 4){};
\node[box, fill=black] at (3, 5){};
\node[box] at (3, 6){};
\node[box] at (3, 7){};
\node[box] at (3, 8){};
\node[box, fill=black] at (3, 9){};
\node[box, fill=black] at (3, 10){};
\node[box, fill=black] at (3, 11){};
\node[box] at (3, 12){};
\node[box, fill=black] at (3, 13){};
\node[box, fill=black] at (3, 14){};
\node[box] at (3, 15){};
\node[box] at (3, 16){};
\node[box] at (3, 17){};
\node[box] at (3, 18){};
\node[box] at (3, 19){};
\node[box] at (3, 20){};
\node[box] at (3, 21){};
\node[box] at (3, 22){};
\node[box] at (3, 23){};
\node[box] at (3, 24){};
\node[box] at (3, 25){};
\node[box] at (3, 26){};
\node[box] at (3, 27){};
\node[box] at (3, 28){};
\node[box] at (3, 29){};
\node[box, fill=black] at (4, 0){};
\node[box, fill=black] at (4, 1){};
\node[box, fill=black] at (4, 2){};
\node[box] at (4, 3){};
\node[box] at (4, 4){};
\node[box, fill=black] at (4, 5){};
\node[box] at (4, 6){};
\node[box] at (4, 7){};
\node[box] at (4, 8){};
\node[box] at (4, 9){};
\node[box, fill=black] at (4, 10){};
\node[box, fill=black] at (4, 11){};
\node[box, fill=black] at (4, 12){};
\node[box, fill=black] at (4, 13){};
\node[box, fill=black] at (4, 14){};
\node[box, fill=black] at (4, 15){};
\node[box] at (4, 16){};
\node[box] at (4, 17){};
\node[box] at (4, 18){};
\node[box] at (4, 19){};
\node[box] at (4, 20){};
\node[box] at (4, 21){};
\node[box] at (4, 22){};
\node[box] at (4, 23){};
\node[box] at (4, 24){};
\node[box] at (4, 25){};
\node[box] at (4, 26){};
\node[box] at (4, 27){};
\node[box] at (4, 28){};
\node[box] at (4, 29){};
\node[box] at (5, 0){};
\node[box] at (5, 1){};
\node[box, fill=black] at (5, 2){};
\node[box, fill=black] at (5, 3){};
\node[box] at (5, 4){};
\node[box, fill=black] at (5, 5){};
\node[box, fill=black] at (5, 6){};
\node[box] at (5, 7){};
\node[box, fill=black] at (5, 8){};
\node[box, fill=black] at (5, 9){};
\node[box, fill=black] at (5, 10){};
\node[box] at (5, 11){};
\node[box, fill=black] at (5, 12){};
\node[box, fill=black] at (5, 13){};
\node[box] at (5, 14){};
\node[box, fill=black] at (5, 15){};
\node[box] at (5, 16){};
\node[box] at (5, 17){};
\node[box] at (5, 18){};
\node[box] at (5, 19){};
\node[box] at (5, 20){};
\node[box] at (5, 21){};
\node[box] at (5, 22){};
\node[box] at (5, 23){};
\node[box] at (5, 24){};
\node[box] at (5, 25){};
\node[box] at (5, 26){};
\node[box] at (5, 27){};
\node[box] at (5, 28){};
\node[box] at (5, 29){};
\node[box] at (6, 0){};
\node[box] at (6, 1){};
\node[box, fill=black] at (6, 2){};
\node[box, fill=black] at (6, 3){};
\node[box] at (6, 4){};
\node[box, fill=black] at (6, 5){};
\node[box, fill=black] at (6, 6){};
\node[box] at (6, 7){};
\node[box, fill=black] at (6, 8){};
\node[box, fill=black] at (6, 9){};
\node[box] at (6, 10){};
\node[box] at (6, 11){};
\node[box, fill=black] at (6, 12){};
\node[box] at (6, 13){};
\node[box] at (6, 14){};
\node[box, fill=black] at (6, 15){};
\node[box] at (6, 16){};
\node[box] at (6, 17){};
\node[box] at (6, 18){};
\node[box] at (6, 19){};
\node[box] at (6, 20){};
\node[box] at (6, 21){};
\node[box, fill=black] at (6, 22){};
\node[box, fill=black] at (6, 23){};
\node[box] at (6, 24){};
\node[box] at (6, 25){};
\node[box] at (6, 26){};
\node[box] at (6, 27){};
\node[box] at (6, 28){};
\node[box] at (6, 29){};
\node[box] at (7, 0){};
\node[box] at (7, 1){};
\node[box, fill=black] at (7, 2){};
\node[box, fill=black] at (7, 3){};
\node[box] at (7, 4){};
\node[box, fill=black] at (7, 5){};
\node[box, fill=black] at (7, 6){};
\node[box] at (7, 7){};
\node[box] at (7, 8){};
\node[box] at (7, 9){};
\node[box] at (7, 10){};
\node[box] at (7, 11){};
\node[box, fill=black] at (7, 12){};
\node[box] at (7, 13){};
\node[box] at (7, 14){};
\node[box, fill=black] at (7, 15){};
\node[box] at (7, 16){};
\node[box] at (7, 17){};
\node[box] at (7, 18){};
\node[box] at (7, 19){};
\node[box] at (7, 20){};
\node[box] at (7, 21){};
\node[box, fill=black] at (7, 22){};
\node[box, fill=black] at (7, 23){};
\node[box, fill=black] at (7, 24){};
\node[box] at (7, 25){};
\node[box] at (7, 26){};
\node[box, fill=black] at (7, 27){};
\node[box] at (7, 28){};
\node[box] at (7, 29){};
\node[box] at (8, 0){};
\node[box] at (8, 1){};
\node[box, fill=black] at (8, 2){};
\node[box] at (8, 3){};
\node[box] at (8, 4){};
\node[box, fill=black] at (8, 5){};
\node[box, fill=black] at (8, 6){};
\node[box] at (8, 7){};
\node[box] at (8, 8){};
\node[box] at (8, 9){};
\node[box] at (8, 10){};
\node[box] at (8, 11){};
\node[box, fill=black] at (8, 12){};
\node[box] at (8, 13){};
\node[box] at (8, 14){};
\node[box, fill=black] at (8, 15){};
\node[box] at (8, 16){};
\node[box] at (8, 17){};
\node[box] at (8, 18){};
\node[box] at (8, 19){};
\node[box] at (8, 20){};
\node[box] at (8, 21){};
\node[box, fill=black] at (8, 22){};
\node[box, fill=black] at (8, 23){};
\node[box, fill=black] at (8, 24){};
\node[box, fill=black] at (8, 25){};
\node[box] at (8, 26){};
\node[box, fill=black] at (8, 27){};
\node[box] at (8, 28){};
\node[box] at (8, 29){};
\node[box] at (9, 0){};
\node[box] at (9, 1){};
\node[box, fill=black] at (9, 2){};
\node[box] at (9, 3){};
\node[box] at (9, 4){};
\node[box, fill=black] at (9, 5){};
\node[box] at (9, 6){};
\node[box] at (9, 7){};
\node[box] at (9, 8){};
\node[box] at (9, 9){};
\node[box] at (9, 10){};
\node[box] at (9, 11){};
\node[box, fill=black] at (9, 12){};
\node[box] at (9, 13){};
\node[box] at (9, 14){};
\node[box, fill=black] at (9, 15){};
\node[box] at (9, 16){};
\node[box] at (9, 17){};
\node[box] at (9, 18){};
\node[box] at (9, 19){};
\node[box] at (9, 20){};
\node[box] at (9, 21){};
\node[box, fill=black] at (9, 22){};
\node[box] at (9, 23){};
\node[box, fill=black] at (9, 24){};
\node[box, fill=black] at (9, 25){};
\node[box, fill=black] at (9, 26){};
\node[box, fill=black] at (9, 27){};
\node[box, fill=black] at (9, 28){};
\node[box] at (9, 29){};
\node[box] at (10, 0){};
\node[box] at (10, 1){};
\node[box, fill=black] at (10, 2){};
\node[box] at (10, 3){};
\node[box] at (10, 4){};
\node[box, fill=black] at (10, 5){};
\node[box] at (10, 6){};
\node[box] at (10, 7){};
\node[box] at (10, 8){};
\node[box] at (10, 9){};
\node[box] at (10, 10){};
\node[box] at (10, 11){};
\node[box, fill=black] at (10, 12){};
\node[box] at (10, 13){};
\node[box] at (10, 14){};
\node[box, fill=black] at (10, 15){};
\node[box] at (10, 16){};
\node[box] at (10, 17){};
\node[box] at (10, 18){};
\node[box] at (10, 19){};
\node[box] at (10, 20){};
\node[box] at (10, 21){};
\node[box, fill=black] at (10, 22){};
\node[box] at (10, 23){};
\node[box, fill=black] at (10, 24){};
\node[box] at (10, 25){};
\node[box, fill=black] at (10, 26){};
\node[box, fill=black] at (10, 27){};
\node[box, fill=black] at (10, 28){};
\node[box, fill=black] at (10, 29){};
\node[box] at (11, 0){};
\node[box] at (11, 1){};
\node[box, fill=black] at (11, 2){};
\node[box] at (11, 3){};
\node[box] at (11, 4){};
\node[box, fill=black] at (11, 5){};
\node[box] at (11, 6){};
\node[box] at (11, 7){};
\node[box] at (11, 8){};
\node[box] at (11, 9){};
\node[box] at (11, 10){};
\node[box] at (11, 11){};
\node[box, fill=black] at (11, 12){};
\node[box] at (11, 13){};
\node[box] at (11, 14){};
\node[box, fill=black] at (11, 15){};
\node[box] at (11, 16){};
\node[box] at (11, 17){};
\node[box] at (11, 18){};
\node[box] at (11, 19){};
\node[box] at (11, 20){};
\node[box] at (11, 21){};
\node[box, fill=black] at (11, 22){};
\node[box, fill=black] at (11, 23){};
\node[box, fill=black] at (11, 24){};
\node[box] at (11, 25){};
\node[box, fill=black] at (11, 26){};
\node[box, fill=black] at (11, 27){};
\node[box] at (11, 28){};
\node[box, fill=black] at (11, 29){};
\node[box] at (12, 0){};
\node[box] at (12, 1){};
\node[box, fill=black] at (12, 2){};
\node[box, fill=black] at (12, 3){};
\node[box] at (12, 4){};
\node[box, fill=black] at (12, 5){};
\node[box, fill=black] at (12, 6){};
\node[box] at (12, 7){};
\node[box] at (12, 8){};
\node[box] at (12, 9){};
\node[box] at (12, 10){};
\node[box] at (12, 11){};
\node[box, fill=black] at (12, 12){};
\node[box] at (12, 13){};
\node[box] at (12, 14){};
\node[box, fill=black] at (12, 15){};
\node[box] at (12, 16){};
\node[box] at (12, 17){};
\node[box] at (12, 18){};
\node[box] at (12, 19){};
\node[box] at (12, 20){};
\node[box] at (12, 21){};
\node[box, fill=black] at (12, 22){};
\node[box, fill=black] at (12, 23){};
\node[box] at (12, 24){};
\node[box] at (12, 25){};
\node[box, fill=black] at (12, 26){};
\node[box] at (12, 27){};
\node[box] at (12, 28){};
\node[box, fill=black] at (12, 29){};
\node[box] at (13, 0){};
\node[box] at (13, 1){};
\node[box, fill=black] at (13, 2){};
\node[box, fill=black] at (13, 3){};
\node[box] at (13, 4){};
\node[box, fill=black] at (13, 5){};
\node[box, fill=black] at (13, 6){};
\node[box, fill=black] at (13, 7){};
\node[box] at (13, 8){};
\node[box] at (13, 9){};
\node[box] at (13, 10){};
\node[box] at (13, 11){};
\node[box, fill=black] at (13, 12){};
\node[box] at (13, 13){};
\node[box] at (13, 14){};
\node[box, fill=black] at (13, 15){};
\node[box, fill=black] at (13, 16){};
\node[box] at (13, 17){};
\node[box] at (13, 18){};
\node[box] at (13, 19){};
\node[box] at (13, 20){};
\node[box] at (13, 21){};
\node[box] at (13, 22){};
\node[box] at (13, 23){};
\node[box] at (13, 24){};
\node[box] at (13, 25){};
\node[box, fill=black] at (13, 26){};
\node[box] at (13, 27){};
\node[box] at (13, 28){};
\node[box, fill=black] at (13, 29){};
\node[box, fill=black] at (14, 0){};
\node[box, fill=black] at (14, 1){};
\node[box, fill=black] at (14, 2){};
\node[box] at (14, 3){};
\node[box] at (14, 4){};
\node[box, fill=black] at (14, 5){};
\node[box] at (14, 6){};
\node[box, fill=black] at (14, 7){};
\node[box] at (14, 8){};
\node[box] at (14, 9){};
\node[box] at (14, 10){};
\node[box] at (14, 11){};
\node[box, fill=black] at (14, 12){};
\node[box] at (14, 13){};
\node[box] at (14, 14){};
\node[box, fill=black] at (14, 15){};
\node[box] at (14, 16){};
\node[box] at (14, 17){};
\node[box] at (14, 18){};
\node[box] at (14, 19){};
\node[box] at (14, 20){};
\node[box] at (14, 21){};
\node[box] at (14, 22){};
\node[box] at (14, 23){};
\node[box] at (14, 24){};
\node[box] at (14, 25){};
\node[box, fill=black] at (14, 26){};
\node[box] at (14, 27){};
\node[box] at (14, 28){};
\node[box, fill=black] at (14, 29){};
\node[box, fill=black] at (15, 0){};
\node[box, fill=black] at (15, 1){};
\node[box] at (15, 2){};
\node[box] at (15, 3){};
\node[box, fill=black] at (15, 4){};
\node[box, fill=black] at (15, 5){};
\node[box] at (15, 6){};
\node[box, fill=black] at (15, 7){};
\node[box] at (15, 8){};
\node[box] at (15, 9){};
\node[box] at (15, 10){};
\node[box] at (15, 11){};
\node[box, fill=black] at (15, 12){};
\node[box] at (15, 13){};
\node[box] at (15, 14){};
\node[box, fill=black] at (15, 15){};
\node[box, fill=black] at (15, 16){};
\node[box] at (15, 17){};
\node[box] at (15, 18){};
\node[box] at (15, 19){};
\node[box] at (15, 20){};
\node[box] at (15, 21){};
\node[box] at (15, 22){};
\node[box] at (15, 23){};
\node[box] at (15, 24){};
\node[box] at (15, 25){};
\node[box, fill=black] at (15, 26){};
\node[box] at (15, 27){};
\node[box] at (15, 28){};
\node[box, fill=black] at (15, 29){};
\node[box, fill=black] at (16, 0){};
\node[box, fill=black] at (16, 1){};
\node[box] at (16, 2){};
\node[box] at (16, 3){};
\node[box, fill=black] at (16, 4){};
\node[box] at (16, 5){};
\node[box] at (16, 6){};
\node[box, fill=black] at (16, 7){};
\node[box] at (16, 8){};
\node[box] at (16, 9){};
\node[box] at (16, 10){};
\node[box] at (16, 11){};
\node[box, fill=black] at (16, 12){};
\node[box] at (16, 13){};
\node[box] at (16, 14){};
\node[box, fill=black] at (16, 15){};
\node[box, fill=black] at (16, 16){};
\node[box] at (16, 17){};
\node[box] at (16, 18){};
\node[box, fill=black] at (16, 19){};
\node[box] at (16, 20){};
\node[box] at (16, 21){};
\node[box] at (16, 22){};
\node[box] at (16, 23){};
\node[box] at (16, 24){};
\node[box] at (16, 25){};
\node[box, fill=black] at (16, 26){};
\node[box] at (16, 27){};
\node[box] at (16, 28){};
\node[box, fill=black] at (16, 29){};
\node[box, fill=black] at (17, 0){};
\node[box, fill=black] at (17, 1){};
\node[box] at (17, 2){};
\node[box] at (17, 3){};
\node[box] at (17, 4){};
\node[box] at (17, 5){};
\node[box] at (17, 6){};
\node[box, fill=black] at (17, 7){};
\node[box] at (17, 8){};
\node[box] at (17, 9){};
\node[box] at (17, 10){};
\node[box] at (17, 11){};
\node[box, fill=black] at (17, 12){};
\node[box] at (17, 13){};
\node[box] at (17, 14){};
\node[box, fill=black] at (17, 15){};
\node[box, fill=black] at (17, 16){};
\node[box] at (17, 17){};
\node[box] at (17, 18){};
\node[box, fill=black] at (17, 19){};
\node[box, fill=black] at (17, 20){};
\node[box] at (17, 21){};
\node[box] at (17, 22){};
\node[box] at (17, 23){};
\node[box] at (17, 24){};
\node[box] at (17, 25){};
\node[box, fill=black] at (17, 26){};
\node[box] at (17, 27){};
\node[box] at (17, 28){};
\node[box, fill=black] at (17, 29){};
\node[box] at (18, 0){};
\node[box] at (18, 1){};
\node[box] at (18, 2){};
\node[box] at (18, 3){};
\node[box] at (18, 4){};
\node[box] at (18, 5){};
\node[box] at (18, 6){};
\node[box, fill=black] at (18, 7){};
\node[box] at (18, 8){};
\node[box] at (18, 9){};
\node[box] at (18, 10){};
\node[box] at (18, 11){};
\node[box, fill=black] at (18, 12){};
\node[box] at (18, 13){};
\node[box] at (18, 14){};
\node[box, fill=black] at (18, 15){};
\node[box, fill=black] at (18, 16){};
\node[box, fill=black] at (18, 17){};
\node[box] at (18, 18){};
\node[box, fill=black] at (18, 19){};
\node[box, fill=black] at (18, 20){};
\node[box, fill=black] at (18, 21){};
\node[box] at (18, 22){};
\node[box] at (18, 23){};
\node[box] at (18, 24){};
\node[box] at (18, 25){};
\node[box, fill=black] at (18, 26){};
\node[box] at (18, 27){};
\node[box] at (18, 28){};
\node[box, fill=black] at (18, 29){};
\node[box] at (19, 0){};
\node[box] at (19, 1){};
\node[box] at (19, 2){};
\node[box] at (19, 3){};
\node[box] at (19, 4){};
\node[box] at (19, 5){};
\node[box] at (19, 6){};
\node[box, fill=black] at (19, 7){};
\node[box] at (19, 8){};
\node[box] at (19, 9){};
\node[box] at (19, 10){};
\node[box] at (19, 11){};
\node[box, fill=black] at (19, 12){};
\node[box] at (19, 13){};
\node[box] at (19, 14){};
\node[box, fill=black] at (19, 15){};
\node[box, fill=black] at (19, 16){};
\node[box, fill=black] at (19, 17){};
\node[box, fill=black] at (19, 18){};
\node[box, fill=black] at (19, 19){};
\node[box] at (19, 20){};
\node[box, fill=black] at (19, 21){};
\node[box] at (19, 22){};
\node[box] at (19, 23){};
\node[box] at (19, 24){};
\node[box] at (19, 25){};
\node[box, fill=black] at (19, 26){};
\node[box] at (19, 27){};
\node[box] at (19, 28){};
\node[box, fill=black] at (19, 29){};
\node[box] at (20, 0){};
\node[box] at (20, 1){};
\node[box] at (20, 2){};
\node[box] at (20, 3){};
\node[box] at (20, 4){};
\node[box] at (20, 5){};
\node[box] at (20, 6){};
\node[box, fill=black] at (20, 7){};
\node[box, fill=black] at (20, 8){};
\node[box, fill=black] at (20, 9){};
\node[box] at (20, 10){};
\node[box] at (20, 11){};
\node[box, fill=black] at (20, 12){};
\node[box] at (20, 13){};
\node[box] at (20, 14){};
\node[box, fill=black] at (20, 15){};
\node[box, fill=black] at (20, 16){};
\node[box] at (20, 17){};
\node[box, fill=black] at (20, 18){};
\node[box] at (20, 19){};
\node[box] at (20, 20){};
\node[box, fill=black] at (20, 21){};
\node[box] at (20, 22){};
\node[box] at (20, 23){};
\node[box] at (20, 24){};
\node[box] at (20, 25){};
\node[box, fill=black] at (20, 26){};
\node[box] at (20, 27){};
\node[box] at (20, 28){};
\node[box, fill=black] at (20, 29){};
\node[box] at (21, 0){};
\node[box] at (21, 1){};
\node[box] at (21, 2){};
\node[box] at (21, 3){};
\node[box] at (21, 4){};
\node[box] at (21, 5){};
\node[box] at (21, 6){};
\node[box, fill=black] at (21, 7){};
\node[box, fill=black] at (21, 8){};
\node[box, fill=black] at (21, 9){};
\node[box] at (21, 10){};
\node[box] at (21, 11){};
\node[box, fill=black] at (21, 12){};
\node[box, fill=black] at (21, 13){};
\node[box] at (21, 14){};
\node[box, fill=black] at (21, 15){};
\node[box] at (21, 16){};
\node[box] at (21, 17){};
\node[box, fill=black] at (21, 18){};
\node[box] at (21, 19){};
\node[box] at (21, 20){};
\node[box, fill=black] at (21, 21){};
\node[box] at (21, 22){};
\node[box] at (21, 23){};
\node[box] at (21, 24){};
\node[box] at (21, 25){};
\node[box, fill=black] at (21, 26){};
\node[box] at (21, 27){};
\node[box] at (21, 28){};
\node[box, fill=black] at (21, 29){};
\node[box] at (22, 0){};
\node[box] at (22, 1){};
\node[box] at (22, 2){};
\node[box] at (22, 3){};
\node[box] at (22, 4){};
\node[box] at (22, 5){};
\node[box] at (22, 6){};
\node[box, fill=black] at (22, 7){};
\node[box, fill=black] at (22, 8){};
\node[box] at (22, 9){};
\node[box] at (22, 10){};
\node[box] at (22, 11){};
\node[box, fill=black] at (22, 12){};
\node[box, fill=black] at (22, 13){};
\node[box, fill=black] at (22, 14){};
\node[box, fill=black] at (22, 15){};
\node[box] at (22, 16){};
\node[box] at (22, 17){};
\node[box, fill=black] at (22, 18){};
\node[box] at (22, 19){};
\node[box] at (22, 20){};
\node[box, fill=black] at (22, 21){};
\node[box] at (22, 22){};
\node[box] at (22, 23){};
\node[box] at (22, 24){};
\node[box] at (22, 25){};
\node[box, fill=black] at (22, 26){};
\node[box] at (22, 27){};
\node[box] at (22, 28){};
\node[box, fill=black] at (22, 29){};
\node[box] at (23, 0){};
\node[box] at (23, 1){};
\node[box] at (23, 2){};
\node[box] at (23, 3){};
\node[box] at (23, 4){};
\node[box] at (23, 5){};
\node[box] at (23, 6){};
\node[box, fill=black] at (23, 7){};
\node[box, fill=black] at (23, 8){};
\node[box, fill=black] at (23, 9){};
\node[box] at (23, 10){};
\node[box] at (23, 11){};
\node[box, fill=black] at (23, 12){};
\node[box, fill=black] at (23, 13){};
\node[box, fill=black] at (23, 14){};
\node[box] at (23, 15){};
\node[box] at (23, 16){};
\node[box] at (23, 17){};
\node[box, fill=black] at (23, 18){};
\node[box] at (23, 19){};
\node[box] at (23, 20){};
\node[box, fill=black] at (23, 21){};
\node[box] at (23, 22){};
\node[box] at (23, 23){};
\node[box] at (23, 24){};
\node[box] at (23, 25){};
\node[box, fill=black] at (23, 26){};
\node[box] at (23, 27){};
\node[box] at (23, 28){};
\node[box, fill=black] at (23, 29){};
\node[box] at (24, 0){};
\node[box] at (24, 1){};
\node[box] at (24, 2){};
\node[box] at (24, 3){};
\node[box] at (24, 4){};
\node[box] at (24, 5){};
\node[box] at (24, 6){};
\node[box, fill=black] at (24, 7){};
\node[box, fill=black] at (24, 8){};
\node[box, fill=black] at (24, 9){};
\node[box, fill=black] at (24, 10){};
\node[box] at (24, 11){};
\node[box, fill=black] at (24, 12){};
\node[box, fill=black] at (24, 13){};
\node[box] at (24, 14){};
\node[box] at (24, 15){};
\node[box] at (24, 16){};
\node[box] at (24, 17){};
\node[box, fill=black] at (24, 18){};
\node[box] at (24, 19){};
\node[box] at (24, 20){};
\node[box, fill=black] at (24, 21){};
\node[box] at (24, 22){};
\node[box] at (24, 23){};
\node[box] at (24, 24){};
\node[box] at (24, 25){};
\node[box, fill=black] at (24, 26){};
\node[box] at (24, 27){};
\node[box] at (24, 28){};
\node[box, fill=black] at (24, 29){};
\node[box] at (25, 0){};
\node[box] at (25, 1){};
\node[box] at (25, 2){};
\node[box] at (25, 3){};
\node[box] at (25, 4){};
\node[box] at (25, 5){};
\node[box] at (25, 6){};
\node[box, fill=black] at (25, 7){};
\node[box, fill=black] at (25, 8){};
\node[box, fill=black] at (25, 9){};
\node[box, fill=black] at (25, 10){};
\node[box, fill=black] at (25, 11){};
\node[box, fill=black] at (25, 12){};
\node[box] at (25, 13){};
\node[box] at (25, 14){};
\node[box] at (25, 15){};
\node[box] at (25, 16){};
\node[box] at (25, 17){};
\node[box, fill=black] at (25, 18){};
\node[box] at (25, 19){};
\node[box] at (25, 20){};
\node[box, fill=black] at (25, 21){};
\node[box] at (25, 22){};
\node[box] at (25, 23){};
\node[box] at (25, 24){};
\node[box] at (25, 25){};
\node[box, fill=black] at (25, 26){};
\node[box] at (25, 27){};
\node[box] at (25, 28){};
\node[box, fill=black] at (25, 29){};
\node[box, fill=black] at (26, 0){};
\node[box, fill=black] at (26, 1){};
\node[box] at (26, 2){};
\node[box] at (26, 3){};
\node[box] at (26, 4){};
\node[box] at (26, 5){};
\node[box] at (26, 6){};
\node[box, fill=black] at (26, 7){};
\node[box, fill=black] at (26, 8){};
\node[box] at (26, 9){};
\node[box, fill=black] at (26, 10){};
\node[box, fill=black] at (26, 11){};
\node[box] at (26, 12){};
\node[box] at (26, 13){};
\node[box] at (26, 14){};
\node[box] at (26, 15){};
\node[box] at (26, 16){};
\node[box] at (26, 17){};
\node[box, fill=black] at (26, 18){};
\node[box] at (26, 19){};
\node[box] at (26, 20){};
\node[box, fill=black] at (26, 21){};
\node[box] at (26, 22){};
\node[box] at (26, 23){};
\node[box] at (26, 24){};
\node[box] at (26, 25){};
\node[box, fill=black] at (26, 26){};
\node[box] at (26, 27){};
\node[box] at (26, 28){};
\node[box, fill=black] at (26, 29){};
\node[box, fill=black] at (27, 0){};
\node[box, fill=black] at (27, 1){};
\node[box] at (27, 2){};
\node[box] at (27, 3){};
\node[box] at (27, 4){};
\node[box] at (27, 5){};
\node[box] at (27, 6){};
\node[box, fill=black] at (27, 7){};
\node[box, fill=black] at (27, 8){};
\node[box, fill=black] at (27, 9){};
\node[box, fill=black] at (27, 10){};
\node[box] at (27, 11){};
\node[box] at (27, 12){};
\node[box] at (27, 13){};
\node[box] at (27, 14){};
\node[box] at (27, 15){};
\node[box] at (27, 16){};
\node[box] at (27, 17){};
\node[box, fill=black] at (27, 18){};
\node[box] at (27, 19){};
\node[box] at (27, 20){};
\node[box, fill=black] at (27, 21){};
\node[box] at (27, 22){};
\node[box] at (27, 23){};
\node[box] at (27, 24){};
\node[box] at (27, 25){};
\node[box, fill=black] at (27, 26){};
\node[box] at (27, 27){};
\node[box] at (27, 28){};
\node[box, fill=black] at (27, 29){};
\node[box, fill=black] at (28, 0){};
\node[box, fill=black] at (28, 1){};
\node[box] at (28, 2){};
\node[box] at (28, 3){};
\node[box, fill=black] at (28, 4){};
\node[box] at (28, 5){};
\node[box] at (28, 6){};
\node[box, fill=black] at (28, 7){};
\node[box, fill=black] at (28, 8){};
\node[box, fill=black] at (28, 9){};
\node[box] at (28, 10){};
\node[box] at (28, 11){};
\node[box] at (28, 12){};
\node[box] at (28, 13){};
\node[box] at (28, 14){};
\node[box] at (28, 15){};
\node[box] at (28, 16){};
\node[box] at (28, 17){};
\node[box, fill=black] at (28, 18){};
\node[box] at (28, 19){};
\node[box] at (28, 20){};
\node[box, fill=black] at (28, 21){};
\node[box] at (28, 22){};
\node[box] at (28, 23){};
\node[box] at (28, 24){};
\node[box] at (28, 25){};
\node[box, fill=black] at (28, 26){};
\node[box] at (28, 27){};
\node[box] at (28, 28){};
\node[box, fill=black] at (28, 29){};
\node[box, fill=black] at (29, 0){};
\node[box, fill=black] at (29, 1){};
\node[box, fill=black] at (29, 2){};
\node[box] at (29, 3){};
\node[box, fill=black] at (29, 4){};
\node[box, fill=black] at (29, 5){};
\node[box] at (29, 6){};
\node[box, fill=black] at (29, 7){};
\node[box] at (29, 8){};
\node[box] at (29, 9){};
\node[box] at (29, 10){};
\node[box] at (29, 11){};
\node[box] at (29, 12){};
\node[box] at (29, 13){};
\node[box] at (29, 14){};
\node[box] at (29, 15){};
\node[box] at (29, 16){};
\node[box] at (29, 17){};
\node[box, fill=black] at (29, 18){};
\node[box] at (29, 19){};
\node[box] at (29, 20){};
\node[box, fill=black] at (29, 21){};
\node[box] at (29, 22){};
\node[box] at (29, 23){};
\node[box] at (29, 24){};
\node[box] at (29, 25){};
\node[box, fill=black] at (29, 26){};
\node[box] at (29, 27){};
\node[box] at (29, 28){};
\node[box, fill=black] at (29, 29){};
\node[box] at (30, 0){};
\node[box] at (30, 1){};
\node[box, fill=black] at (30, 2){};
\node[box, fill=black] at (30, 3){};
\node[box, fill=black] at (30, 4){};
\node[box, fill=black] at (30, 5){};
\node[box, fill=black] at (30, 6){};
\node[box, fill=black] at (30, 7){};
\node[box] at (30, 8){};
\node[box] at (30, 9){};
\node[box] at (30, 10){};
\node[box] at (30, 11){};
\node[box] at (30, 12){};
\node[box] at (30, 13){};
\node[box] at (30, 14){};
\node[box] at (30, 15){};
\node[box] at (30, 16){};
\node[box] at (30, 17){};
\node[box, fill=black] at (30, 18){};
\node[box] at (30, 19){};
\node[box] at (30, 20){};
\node[box, fill=black] at (30, 21){};
\node[box] at (30, 22){};
\node[box] at (30, 23){};
\node[box] at (30, 24){};
\node[box] at (30, 25){};
\node[box, fill=black] at (30, 26){};
\node[box] at (30, 27){};
\node[box] at (30, 28){};
\node[box, fill=black] at (30, 29){};
\node[box] at (31, 0){};
\node[box] at (31, 1){};
\node[box, fill=black] at (31, 2){};
\node[box, fill=black] at (31, 3){};
\node[box, fill=black] at (31, 4){};
\node[box, fill=black] at (31, 5){};
\node[box, fill=black] at (31, 6){};
\node[box] at (31, 7){};
\node[box] at (31, 8){};
\node[box, fill=black] at (31, 9){};
\node[box] at (31, 10){};
\node[box] at (31, 11){};
\node[box] at (31, 12){};
\node[box] at (31, 13){};
\node[box] at (31, 14){};
\node[box] at (31, 15){};
\node[box] at (31, 16){};
\node[box] at (31, 17){};
\node[box, fill=black] at (31, 18){};
\node[box] at (31, 19){};
\node[box] at (31, 20){};
\node[box, fill=black] at (31, 21){};
\node[box] at (31, 22){};
\node[box] at (31, 23){};
\node[box] at (31, 24){};
\node[box] at (31, 25){};
\node[box, fill=black] at (31, 26){};
\node[box] at (31, 27){};
\node[box] at (31, 28){};
\node[box, fill=black] at (31, 29){};
\node[box, fill=black] at (32, 0){};
\node[box, fill=black] at (32, 1){};
\node[box, fill=black] at (32, 2){};
\node[box] at (32, 3){};
\node[box, fill=black] at (32, 4){};
\node[box, fill=black] at (32, 5){};
\node[box] at (32, 6){};
\node[box] at (32, 7){};
\node[box] at (32, 8){};
\node[box, fill=black] at (32, 9){};
\node[box] at (32, 10){};
\node[box] at (32, 11){};
\node[box] at (32, 12){};
\node[box] at (32, 13){};
\node[box] at (32, 14){};
\node[box] at (32, 15){};
\node[box] at (32, 16){};
\node[box] at (32, 17){};
\node[box, fill=black] at (32, 18){};
\node[box] at (32, 19){};
\node[box] at (32, 20){};
\node[box, fill=black] at (32, 21){};
\node[box] at (32, 22){};
\node[box] at (32, 23){};
\node[box] at (32, 24){};
\node[box] at (32, 25){};
\node[box, fill=black] at (32, 26){};
\node[box] at (32, 27){};
\node[box] at (32, 28){};
\node[box, fill=black] at (32, 29){};
\node[box, fill=black] at (33, 0){};
\node[box, fill=black] at (33, 1){};
\node[box, fill=black] at (33, 2){};
\node[box] at (33, 3){};
\node[box, fill=black] at (33, 4){};
\node[box] at (33, 5){};
\node[box] at (33, 6){};
\node[box] at (33, 7){};
\node[box] at (33, 8){};
\node[box, fill=black] at (33, 9){};
\node[box] at (33, 10){};
\node[box] at (33, 11){};
\node[box] at (33, 12){};
\node[box] at (33, 13){};
\node[box] at (33, 14){};
\node[box] at (33, 15){};
\node[box] at (33, 16){};
\node[box] at (33, 17){};
\node[box, fill=black] at (33, 18){};
\node[box] at (33, 19){};
\node[box] at (33, 20){};
\node[box, fill=black] at (33, 21){};
\node[box] at (33, 22){};
\node[box] at (33, 23){};
\node[box] at (33, 24){};
\node[box] at (33, 25){};
\node[box, fill=black] at (33, 26){};
\node[box] at (33, 27){};
\node[box] at (33, 28){};
\node[box, fill=black] at (33, 29){};
\node[box, fill=black] at (34, 0){};
\node[box, fill=black] at (34, 1){};
\node[box] at (34, 2){};
\node[box] at (34, 3){};
\node[box] at (34, 4){};
\node[box] at (34, 5){};
\node[box] at (34, 6){};
\node[box] at (34, 7){};
\node[box] at (34, 8){};
\node[box, fill=black] at (34, 9){};
\node[box] at (34, 10){};
\node[box] at (34, 11){};
\node[box] at (34, 12){};
\node[box] at (34, 13){};
\node[box] at (34, 14){};
\node[box] at (34, 15){};
\node[box] at (34, 16){};
\node[box] at (34, 17){};
\node[box, fill=black] at (34, 18){};
\node[box] at (34, 19){};
\node[box] at (34, 20){};
\node[box, fill=black] at (34, 21){};
\node[box] at (34, 22){};
\node[box] at (34, 23){};
\node[box] at (34, 24){};
\node[box] at (34, 25){};
\node[box, fill=black] at (34, 26){};
\node[box] at (34, 27){};
\node[box] at (34, 28){};
\node[box, fill=black] at (34, 29){};
\node[box] at (35, 0){};
\node[box] at (35, 1){};
\node[box] at (35, 2){};
\node[box] at (35, 3){};
\node[box] at (35, 4){};
\node[box] at (35, 5){};
\node[box] at (35, 6){};
\node[box] at (35, 7){};
\node[box] at (35, 8){};
\node[box] at (35, 9){};
\node[box] at (35, 10){};
\node[box] at (35, 11){};
\node[box] at (35, 12){};
\node[box] at (35, 13){};
\node[box] at (35, 14){};
\node[box] at (35, 15){};
\node[box] at (35, 16){};
\node[box] at (35, 17){};
\node[box, fill=black] at (35, 18){};
\node[box] at (35, 19){};
\node[box] at (35, 20){};
\node[box, fill=black] at (35, 21){};
\node[box] at (35, 22){};
\node[box] at (35, 23){};
\node[box] at (35, 24){};
\node[box] at (35, 25){};
\node[box, fill=black] at (35, 26){};
\node[box] at (35, 27){};
\node[box] at (35, 28){};
\node[box, fill=black] at (35, 29){};
\draw (0, 31)--(1, 33);
\draw (1, 33)--(2, 34);
\draw (2, 34)--(3, 35);
\draw (3, 35)--(4, 36);
\draw (4, 36)--(5, 36);
\draw (5, 36)--(6, 36);
\draw (6, 36)--(7, 36);
\draw (7, 36)--(8, 36);
\draw (8, 36)--(9, 36);
\draw (9, 36)--(10, 36);
\draw (10, 36)--(11, 36);
\draw (11, 36)--(12, 36);
\draw (12, 36)--(13, 36);
\draw (13, 36)--(14, 35);
\draw (14, 35)--(15, 36);
\draw (15, 36)--(16, 36);
\draw (16, 36)--(17, 36);
\draw (17, 36)--(18, 36);
\draw (18, 36)--(19, 36);
\draw (19, 36)--(20, 36);
\draw (20, 36)--(21, 36);
\draw (21, 36)--(22, 36);
\draw (22, 36)--(23, 36);
\draw (23, 36)--(24, 36);
\draw (24, 36)--(25, 36);
\draw (25, 36)--(26, 36);
\draw (26, 36)--(27, 36);
\draw (27, 36)--(28, 36);
\draw (28, 36)--(29, 36);
\draw (29, 36)--(30, 36);
\draw (30, 36)--(31, 36);
\draw (31, 36)--(32, 36);
\draw (32, 36)--(33, 35);
\draw (33, 35)--(34, 34);
\draw (34, 34)--(35, 33);
\draw[white] (34, 44)--(35, 44);
\end{tikzpicture}


==> pictures/pstrat12.tikz <==
\begin{tikzpicture}
[box/.style={rectangle,draw=black,thick, minimum size=1cm},]
\node[box] at (0, 0){};
\node[box] at (0, 1){};
\node[box] at (0, 2){};
\node[box] at (0, 3){};
\node[box] at (0, 4){};
\node[box] at (0, 5){};
\node[box] at (0, 6){};
\node[box] at (0, 7){};
\node[box] at (0, 8){};
\node[box] at (0, 9){};
\node[box] at (0, 10){};
\node[box] at (0, 11){};
\node[box] at (0, 12){};
\node[box] at (0, 13){};
\node[box] at (0, 14){};
\node[box] at (0, 15){};
\node[box] at (0, 16){};
\node[box] at (0, 17){};
\node[box] at (0, 18){};
\node[box] at (0, 19){};
\node[box] at (0, 20){};
\node[box] at (0, 21){};
\node[box] at (0, 22){};
\node[box] at (0, 23){};
\node[box] at (0, 24){};
\node[box] at (0, 25){};
\node[box] at (0, 26){};
\node[box] at (0, 27){};
\node[box] at (0, 28){};
\node[box] at (0, 29){};
\node[box, fill=black] at (1, 0){};
\node[box, fill=black] at (1, 1){};
\node[box] at (1, 2){};
\node[box] at (1, 3){};
\node[box] at (1, 4){};
\node[box] at (1, 5){};
\node[box] at (1, 6){};
\node[box] at (1, 7){};
\node[box, fill=black] at (1, 8){};
\node[box, fill=black] at (1, 9){};
\node[box] at (1, 10){};
\node[box] at (1, 11){};
\node[box] at (1, 12){};
\node[box] at (1, 13){};
\node[box] at (1, 14){};
\node[box] at (1, 15){};
\node[box] at (1, 16){};
\node[box] at (1, 17){};
\node[box] at (1, 18){};
\node[box] at (1, 19){};
\node[box] at (1, 20){};
\node[box] at (1, 21){};
\node[box] at (1, 22){};
\node[box] at (1, 23){};
\node[box] at (1, 24){};
\node[box] at (1, 25){};
\node[box] at (1, 26){};
\node[box] at (1, 27){};
\node[box] at (1, 28){};
\node[box] at (1, 29){};
\node[box, fill=black] at (2, 0){};
\node[box, fill=black] at (2, 1){};
\node[box, fill=black] at (2, 2){};
\node[box] at (2, 3){};
\node[box, fill=black] at (2, 4){};
\node[box] at (2, 5){};
\node[box] at (2, 6){};
\node[box] at (2, 7){};
\node[box, fill=black] at (2, 8){};
\node[box, fill=black] at (2, 9){};
\node[box, fill=black] at (2, 10){};
\node[box] at (2, 11){};
\node[box] at (2, 12){};
\node[box, fill=black] at (2, 13){};
\node[box] at (2, 14){};
\node[box] at (2, 15){};
\node[box] at (2, 16){};
\node[box] at (2, 17){};
\node[box] at (2, 18){};
\node[box] at (2, 19){};
\node[box] at (2, 20){};
\node[box] at (2, 21){};
\node[box] at (2, 22){};
\node[box] at (2, 23){};
\node[box] at (2, 24){};
\node[box] at (2, 25){};
\node[box] at (2, 26){};
\node[box] at (2, 27){};
\node[box] at (2, 28){};
\node[box] at (2, 29){};
\node[box, fill=black] at (3, 0){};
\node[box, fill=black] at (3, 1){};
\node[box, fill=black] at (3, 2){};
\node[box, fill=black] at (3, 3){};
\node[box, fill=black] at (3, 4){};
\node[box, fill=black] at (3, 5){};
\node[box] at (3, 6){};
\node[box] at (3, 7){};
\node[box] at (3, 8){};
\node[box] at (3, 9){};
\node[box, fill=black] at (3, 10){};
\node[box, fill=black] at (3, 11){};
\node[box] at (3, 12){};
\node[box, fill=black] at (3, 13){};
\node[box, fill=black] at (3, 14){};
\node[box] at (3, 15){};
\node[box] at (3, 16){};
\node[box] at (3, 17){};
\node[box] at (3, 18){};
\node[box] at (3, 19){};
\node[box] at (3, 20){};
\node[box] at (3, 21){};
\node[box] at (3, 22){};
\node[box] at (3, 23){};
\node[box] at (3, 24){};
\node[box] at (3, 25){};
\node[box] at (3, 26){};
\node[box] at (3, 27){};
\node[box] at (3, 28){};
\node[box] at (3, 29){};
\node[box, fill=black] at (4, 0){};
\node[box, fill=black] at (4, 1){};
\node[box] at (4, 2){};
\node[box, fill=black] at (4, 3){};
\node[box] at (4, 4){};
\node[box, fill=black] at (4, 5){};
\node[box, fill=black] at (4, 6){};
\node[box] at (4, 7){};
\node[box] at (4, 8){};
\node[box] at (4, 9){};
\node[box, fill=black] at (4, 10){};
\node[box, fill=black] at (4, 11){};
\node[box, fill=black] at (4, 12){};
\node[box, fill=black] at (4, 13){};
\node[box, fill=black] at (4, 14){};
\node[box, fill=black] at (4, 15){};
\node[box] at (4, 16){};
\node[box] at (4, 17){};
\node[box] at (4, 18){};
\node[box] at (4, 19){};
\node[box] at (4, 20){};
\node[box] at (4, 21){};
\node[box] at (4, 22){};
\node[box] at (4, 23){};
\node[box] at (4, 24){};
\node[box] at (4, 25){};
\node[box] at (4, 26){};
\node[box] at (4, 27){};
\node[box] at (4, 28){};
\node[box] at (4, 29){};
\node[box] at (5, 0){};
\node[box] at (5, 1){};
\node[box] at (5, 2){};
\node[box, fill=black] at (5, 3){};
\node[box] at (5, 4){};
\node[box, fill=black] at (5, 5){};
\node[box, fill=black] at (5, 6){};
\node[box, fill=black] at (5, 7){};
\node[box, fill=black] at (5, 8){};
\node[box, fill=black] at (5, 9){};
\node[box, fill=black] at (5, 10){};
\node[box] at (5, 11){};
\node[box, fill=black] at (5, 12){};
\node[box, fill=black] at (5, 13){};
\node[box] at (5, 14){};
\node[box, fill=black] at (5, 15){};
\node[box] at (5, 16){};
\node[box] at (5, 17){};
\node[box] at (5, 18){};
\node[box] at (5, 19){};
\node[box] at (5, 20){};
\node[box] at (5, 21){};
\node[box, fill=black] at (5, 22){};
\node[box, fill=black] at (5, 23){};
\node[box] at (5, 24){};
\node[box] at (5, 25){};
\node[box] at (5, 26){};
\node[box] at (5, 27){};
\node[box] at (5, 28){};
\node[box] at (5, 29){};
\node[box] at (6, 0){};
\node[box] at (6, 1){};
\node[box] at (6, 2){};
\node[box, fill=black] at (6, 3){};
\node[box] at (6, 4){};
\node[box, fill=black] at (6, 5){};
\node[box] at (6, 6){};
\node[box, fill=black] at (6, 7){};
\node[box, fill=black] at (6, 8){};
\node[box, fill=black] at (6, 9){};
\node[box] at (6, 10){};
\node[box] at (6, 11){};
\node[box, fill=black] at (6, 12){};
\node[box, fill=black] at (6, 13){};
\node[box] at (6, 14){};
\node[box, fill=black] at (6, 15){};
\node[box] at (6, 16){};
\node[box] at (6, 17){};
\node[box] at (6, 18){};
\node[box] at (6, 19){};
\node[box] at (6, 20){};
\node[box] at (6, 21){};
\node[box, fill=black] at (6, 22){};
\node[box, fill=black] at (6, 23){};
\node[box, fill=black] at (6, 24){};
\node[box] at (6, 25){};
\node[box] at (6, 26){};
\node[box, fill=black] at (6, 27){};
\node[box] at (6, 28){};
\node[box] at (6, 29){};
\node[box] at (7, 0){};
\node[box] at (7, 1){};
\node[box] at (7, 2){};
\node[box, fill=black] at (7, 3){};
\node[box] at (7, 4){};
\node[box, fill=black] at (7, 5){};
\node[box] at (7, 6){};
\node[box, fill=black] at (7, 7){};
\node[box, fill=black] at (7, 8){};
\node[box, fill=black] at (7, 9){};
\node[box] at (7, 10){};
\node[box] at (7, 11){};
\node[box, fill=black] at (7, 12){};
\node[box] at (7, 13){};
\node[box] at (7, 14){};
\node[box, fill=black] at (7, 15){};
\node[box] at (7, 16){};
\node[box] at (7, 17){};
\node[box] at (7, 18){};
\node[box] at (7, 19){};
\node[box] at (7, 20){};
\node[box] at (7, 21){};
\node[box, fill=black] at (7, 22){};
\node[box] at (7, 23){};
\node[box, fill=black] at (7, 24){};
\node[box, fill=black] at (7, 25){};
\node[box] at (7, 26){};
\node[box, fill=black] at (7, 27){};
\node[box, fill=black] at (7, 28){};
\node[box] at (7, 29){};
\node[box] at (8, 0){};
\node[box] at (8, 1){};
\node[box] at (8, 2){};
\node[box, fill=black] at (8, 3){};
\node[box] at (8, 4){};
\node[box, fill=black] at (8, 5){};
\node[box] at (8, 6){};
\node[box, fill=black] at (8, 7){};
\node[box] at (8, 8){};
\node[box] at (8, 9){};
\node[box] at (8, 10){};
\node[box] at (8, 11){};
\node[box, fill=black] at (8, 12){};
\node[box] at (8, 13){};
\node[box] at (8, 14){};
\node[box, fill=black] at (8, 15){};
\node[box] at (8, 16){};
\node[box] at (8, 17){};
\node[box] at (8, 18){};
\node[box] at (8, 19){};
\node[box] at (8, 20){};
\node[box] at (8, 21){};
\node[box, fill=black] at (8, 22){};
\node[box] at (8, 23){};
\node[box, fill=black] at (8, 24){};
\node[box, fill=black] at (8, 25){};
\node[box, fill=black] at (8, 26){};
\node[box, fill=black] at (8, 27){};
\node[box, fill=black] at (8, 28){};
\node[box, fill=black] at (8, 29){};
\node[box] at (9, 0){};
\node[box] at (9, 1){};
\node[box] at (9, 2){};
\node[box, fill=black] at (9, 3){};
\node[box] at (9, 4){};
\node[box, fill=black] at (9, 5){};
\node[box] at (9, 6){};
\node[box, fill=black] at (9, 7){};
\node[box] at (9, 8){};
\node[box] at (9, 9){};
\node[box] at (9, 10){};
\node[box] at (9, 11){};
\node[box, fill=black] at (9, 12){};
\node[box] at (9, 13){};
\node[box] at (9, 14){};
\node[box, fill=black] at (9, 15){};
\node[box, fill=black] at (9, 16){};
\node[box] at (9, 17){};
\node[box] at (9, 18){};
\node[box] at (9, 19){};
\node[box] at (9, 20){};
\node[box] at (9, 21){};
\node[box, fill=black] at (9, 22){};
\node[box, fill=black] at (9, 23){};
\node[box, fill=black] at (9, 24){};
\node[box] at (9, 25){};
\node[box, fill=black] at (9, 26){};
\node[box, fill=black] at (9, 27){};
\node[box] at (9, 28){};
\node[box, fill=black] at (9, 29){};
\node[box] at (10, 0){};
\node[box] at (10, 1){};
\node[box] at (10, 2){};
\node[box, fill=black] at (10, 3){};
\node[box] at (10, 4){};
\node[box, fill=black] at (10, 5){};
\node[box, fill=black] at (10, 6){};
\node[box, fill=black] at (10, 7){};
\node[box] at (10, 8){};
\node[box] at (10, 9){};
\node[box] at (10, 10){};
\node[box] at (10, 11){};
\node[box, fill=black] at (10, 12){};
\node[box] at (10, 13){};
\node[box] at (10, 14){};
\node[box, fill=black] at (10, 15){};
\node[box, fill=black] at (10, 16){};
\node[box] at (10, 17){};
\node[box] at (10, 18){};
\node[box, fill=black] at (10, 19){};
\node[box] at (10, 20){};
\node[box] at (10, 21){};
\node[box, fill=black] at (10, 22){};
\node[box, fill=black] at (10, 23){};
\node[box] at (10, 24){};
\node[box] at (10, 25){};
\node[box, fill=black] at (10, 26){};
\node[box] at (10, 27){};
\node[box] at (10, 28){};
\node[box, fill=black] at (10, 29){};
\node[box] at (11, 0){};
\node[box] at (11, 1){};
\node[box] at (11, 2){};
\node[box, fill=black] at (11, 3){};
\node[box] at (11, 4){};
\node[box, fill=black] at (11, 5){};
\node[box, fill=black] at (11, 6){};
\node[box, fill=black] at (11, 7){};
\node[box] at (11, 8){};
\node[box] at (11, 9){};
\node[box] at (11, 10){};
\node[box] at (11, 11){};
\node[box, fill=black] at (11, 12){};
\node[box] at (11, 13){};
\node[box] at (11, 14){};
\node[box, fill=black] at (11, 15){};
\node[box, fill=black] at (11, 16){};
\node[box] at (11, 17){};
\node[box] at (11, 18){};
\node[box, fill=black] at (11, 19){};
\node[box, fill=black] at (11, 20){};
\node[box] at (11, 21){};
\node[box] at (11, 22){};
\node[box] at (11, 23){};
\node[box] at (11, 24){};
\node[box] at (11, 25){};
\node[box, fill=black] at (11, 26){};
\node[box] at (11, 27){};
\node[box] at (11, 28){};
\node[box, fill=black] at (11, 29){};
\node[box] at (12, 0){};
\node[box] at (12, 1){};
\node[box] at (12, 2){};
\node[box, fill=black] at (12, 3){};
\node[box] at (12, 4){};
\node[box, fill=black] at (12, 5){};
\node[box] at (12, 6){};
\node[box, fill=black] at (12, 7){};
\node[box] at (12, 8){};
\node[box] at (12, 9){};
\node[box] at (12, 10){};
\node[box] at (12, 11){};
\node[box, fill=black] at (12, 12){};
\node[box] at (12, 13){};
\node[box] at (12, 14){};
\node[box, fill=black] at (12, 15){};
\node[box, fill=black] at (12, 16){};
\node[box, fill=black] at (12, 17){};
\node[box] at (12, 18){};
\node[box, fill=black] at (12, 19){};
\node[box, fill=black] at (12, 20){};
\node[box, fill=black] at (12, 21){};
\node[box] at (12, 22){};
\node[box] at (12, 23){};
\node[box] at (12, 24){};
\node[box] at (12, 25){};
\node[box, fill=black] at (12, 26){};
\node[box] at (12, 27){};
\node[box] at (12, 28){};
\node[box, fill=black] at (12, 29){};
\node[box] at (13, 0){};
\node[box] at (13, 1){};
\node[box] at (13, 2){};
\node[box, fill=black] at (13, 3){};
\node[box] at (13, 4){};
\node[box, fill=black] at (13, 5){};
\node[box] at (13, 6){};
\node[box, fill=black] at (13, 7){};
\node[box] at (13, 8){};
\node[box] at (13, 9){};
\node[box] at (13, 10){};
\node[box] at (13, 11){};
\node[box, fill=black] at (13, 12){};
\node[box] at (13, 13){};
\node[box] at (13, 14){};
\node[box, fill=black] at (13, 15){};
\node[box, fill=black] at (13, 16){};
\node[box, fill=black] at (13, 17){};
\node[box, fill=black] at (13, 18){};
\node[box, fill=black] at (13, 19){};
\node[box] at (13, 20){};
\node[box, fill=black] at (13, 21){};
\node[box] at (13, 22){};
\node[box] at (13, 23){};
\node[box] at (13, 24){};
\node[box] at (13, 25){};
\node[box, fill=black] at (13, 26){};
\node[box] at (13, 27){};
\node[box] at (13, 28){};
\node[box, fill=black] at (13, 29){};
\node[box] at (14, 0){};
\node[box] at (14, 1){};
\node[box] at (14, 2){};
\node[box, fill=black] at (14, 3){};
\node[box] at (14, 4){};
\node[box, fill=black] at (14, 5){};
\node[box, fill=black] at (14, 6){};
\node[box, fill=black] at (14, 7){};
\node[box] at (14, 8){};
\node[box] at (14, 9){};
\node[box] at (14, 10){};
\node[box] at (14, 11){};
\node[box, fill=black] at (14, 12){};
\node[box] at (14, 13){};
\node[box] at (14, 14){};
\node[box, fill=black] at (14, 15){};
\node[box, fill=black] at (14, 16){};
\node[box] at (14, 17){};
\node[box, fill=black] at (14, 18){};
\node[box] at (14, 19){};
\node[box] at (14, 20){};
\node[box, fill=black] at (14, 21){};
\node[box] at (14, 22){};
\node[box] at (14, 23){};
\node[box] at (14, 24){};
\node[box] at (14, 25){};
\node[box, fill=black] at (14, 26){};
\node[box] at (14, 27){};
\node[box] at (14, 28){};
\node[box, fill=black] at (14, 29){};
\node[box] at (15, 0){};
\node[box] at (15, 1){};
\node[box] at (15, 2){};
\node[box, fill=black] at (15, 3){};
\node[box] at (15, 4){};
\node[box, fill=black] at (15, 5){};
\node[box, fill=black] at (15, 6){};
\node[box] at (15, 7){};
\node[box, fill=black] at (15, 8){};
\node[box, fill=black] at (15, 9){};
\node[box] at (15, 10){};
\node[box] at (15, 11){};
\node[box, fill=black] at (15, 12){};
\node[box] at (15, 13){};
\node[box] at (15, 14){};
\node[box, fill=black] at (15, 15){};
\node[box] at (15, 16){};
\node[box] at (15, 17){};
\node[box, fill=black] at (15, 18){};
\node[box] at (15, 19){};
\node[box] at (15, 20){};
\node[box, fill=black] at (15, 21){};
\node[box] at (15, 22){};
\node[box] at (15, 23){};
\node[box] at (15, 24){};
\node[box] at (15, 25){};
\node[box, fill=black] at (15, 26){};
\node[box] at (15, 27){};
\node[box] at (15, 28){};
\node[box, fill=black] at (15, 29){};
\node[box] at (16, 0){};
\node[box] at (16, 1){};
\node[box] at (16, 2){};
\node[box, fill=black] at (16, 3){};
\node[box] at (16, 4){};
\node[box, fill=black] at (16, 5){};
\node[box] at (16, 6){};
\node[box] at (16, 7){};
\node[box, fill=black] at (16, 8){};
\node[box, fill=black] at (16, 9){};
\node[box, fill=black] at (16, 10){};
\node[box] at (16, 11){};
\node[box, fill=black] at (16, 12){};
\node[box, fill=black] at (16, 13){};
\node[box] at (16, 14){};
\node[box, fill=black] at (16, 15){};
\node[box] at (16, 16){};
\node[box] at (16, 17){};
\node[box, fill=black] at (16, 18){};
\node[box] at (16, 19){};
\node[box] at (16, 20){};
\node[box, fill=black] at (16, 21){};
\node[box] at (16, 22){};
\node[box] at (16, 23){};
\node[box] at (16, 24){};
\node[box] at (16, 25){};
\node[box, fill=black] at (16, 26){};
\node[box] at (16, 27){};
\node[box] at (16, 28){};
\node[box, fill=black] at (16, 29){};
\node[box] at (17, 0){};
\node[box] at (17, 1){};
\node[box] at (17, 2){};
\node[box, fill=black] at (17, 3){};
\node[box] at (17, 4){};
\node[box, fill=black] at (17, 5){};
\node[box] at (17, 6){};
\node[box] at (17, 7){};
\node[box] at (17, 8){};
\node[box] at (17, 9){};
\node[box, fill=black] at (17, 10){};
\node[box, fill=black] at (17, 11){};
\node[box, fill=black] at (17, 12){};
\node[box, fill=black] at (17, 13){};
\node[box, fill=black] at (17, 14){};
\node[box, fill=black] at (17, 15){};
\node[box] at (17, 16){};
\node[box] at (17, 17){};
\node[box, fill=black] at (17, 18){};
\node[box] at (17, 19){};
\node[box] at (17, 20){};
\node[box, fill=black] at (17, 21){};
\node[box] at (17, 22){};
\node[box] at (17, 23){};
\node[box] at (17, 24){};
\node[box] at (17, 25){};
\node[box, fill=black] at (17, 26){};
\node[box] at (17, 27){};
\node[box] at (17, 28){};
\node[box, fill=black] at (17, 29){};
\node[box, fill=black] at (18, 0){};
\node[box, fill=black] at (18, 1){};
\node[box] at (18, 2){};
\node[box, fill=black] at (18, 3){};
\node[box] at (18, 4){};
\node[box, fill=black] at (18, 5){};
\node[box] at (18, 6){};
\node[box] at (18, 7){};
\node[box] at (18, 8){};
\node[box] at (18, 9){};
\node[box, fill=black] at (18, 10){};
\node[box, fill=black] at (18, 11){};
\node[box] at (18, 12){};
\node[box, fill=black] at (18, 13){};
\node[box, fill=black] at (18, 14){};
\node[box] at (18, 15){};
\node[box] at (18, 16){};
\node[box] at (18, 17){};
\node[box, fill=black] at (18, 18){};
\node[box] at (18, 19){};
\node[box] at (18, 20){};
\node[box, fill=black] at (18, 21){};
\node[box] at (18, 22){};
\node[box] at (18, 23){};
\node[box] at (18, 24){};
\node[box] at (18, 25){};
\node[box, fill=black] at (18, 26){};
\node[box] at (18, 27){};
\node[box] at (18, 28){};
\node[box, fill=black] at (18, 29){};
\node[box, fill=black] at (19, 0){};
\node[box, fill=black] at (19, 1){};
\node[box, fill=black] at (19, 2){};
\node[box, fill=black] at (19, 3){};
\node[box, fill=black] at (19, 4){};
\node[box, fill=black] at (19, 5){};
\node[box] at (19, 6){};
\node[box] at (19, 7){};
\node[box] at (19, 8){};
\node[box] at (19, 9){};
\node[box, fill=black] at (19, 10){};
\node[box] at (19, 11){};
\node[box] at (19, 12){};
\node[box, fill=black] at (19, 13){};
\node[box] at (19, 14){};
\node[box] at (19, 15){};
\node[box] at (19, 16){};
\node[box] at (19, 17){};
\node[box, fill=black] at (19, 18){};
\node[box] at (19, 19){};
\node[box] at (19, 20){};
\node[box, fill=black] at (19, 21){};
\node[box] at (19, 22){};
\node[box] at (19, 23){};
\node[box] at (19, 24){};
\node[box] at (19, 25){};
\node[box, fill=black] at (19, 26){};
\node[box] at (19, 27){};
\node[box] at (19, 28){};
\node[box, fill=black] at (19, 29){};
\node[box, fill=black] at (20, 0){};
\node[box, fill=black] at (20, 1){};
\node[box, fill=black] at (20, 2){};
\node[box] at (20, 3){};
\node[box, fill=black] at (20, 4){};
\node[box] at (20, 5){};
\node[box] at (20, 6){};
\node[box] at (20, 7){};
\node[box, fill=black] at (20, 8){};
\node[box, fill=black] at (20, 9){};
\node[box, fill=black] at (20, 10){};
\node[box] at (20, 11){};
\node[box] at (20, 12){};
\node[box, fill=black] at (20, 13){};
\node[box] at (20, 14){};
\node[box] at (20, 15){};
\node[box] at (20, 16){};
\node[box] at (20, 17){};
\node[box, fill=black] at (20, 18){};
\node[box] at (20, 19){};
\node[box] at (20, 20){};
\node[box, fill=black] at (20, 21){};
\node[box] at (20, 22){};
\node[box] at (20, 23){};
\node[box] at (20, 24){};
\node[box] at (20, 25){};
\node[box, fill=black] at (20, 26){};
\node[box] at (20, 27){};
\node[box] at (20, 28){};
\node[box, fill=black] at (20, 29){};
\node[box, fill=black] at (21, 0){};
\node[box, fill=black] at (21, 1){};
\node[box] at (21, 2){};
\node[box] at (21, 3){};
\node[box] at (21, 4){};
\node[box] at (21, 5){};
\node[box] at (21, 6){};
\node[box] at (21, 7){};
\node[box, fill=black] at (21, 8){};
\node[box, fill=black] at (21, 9){};
\node[box] at (21, 10){};
\node[box] at (21, 11){};
\node[box] at (21, 12){};
\node[box] at (21, 13){};
\node[box] at (21, 14){};
\node[box] at (21, 15){};
\node[box] at (21, 16){};
\node[box] at (21, 17){};
\node[box, fill=black] at (21, 18){};
\node[box] at (21, 19){};
\node[box] at (21, 20){};
\node[box, fill=black] at (21, 21){};
\node[box] at (21, 22){};
\node[box] at (21, 23){};
\node[box] at (21, 24){};
\node[box] at (21, 25){};
\node[box, fill=black] at (21, 26){};
\node[box] at (21, 27){};
\node[box] at (21, 28){};
\node[box, fill=black] at (21, 29){};
\node[box] at (22, 0){};
\node[box] at (22, 1){};
\node[box] at (22, 2){};
\node[box] at (22, 3){};
\node[box] at (22, 4){};
\node[box] at (22, 5){};
\node[box] at (22, 6){};
\node[box] at (22, 7){};
\node[box] at (22, 8){};
\node[box] at (22, 9){};
\node[box] at (22, 10){};
\node[box] at (22, 11){};
\node[box] at (22, 12){};
\node[box] at (22, 13){};
\node[box] at (22, 14){};
\node[box] at (22, 15){};
\node[box] at (22, 16){};
\node[box] at (22, 17){};
\node[box, fill=black] at (22, 18){};
\node[box] at (22, 19){};
\node[box] at (22, 20){};
\node[box, fill=black] at (22, 21){};
\node[box] at (22, 22){};
\node[box] at (22, 23){};
\node[box] at (22, 24){};
\node[box] at (22, 25){};
\node[box, fill=black] at (22, 26){};
\node[box] at (22, 27){};
\node[box] at (22, 28){};
\node[box, fill=black] at (22, 29){};
\draw (0, 31)--(1, 33);
\draw (1, 33)--(2, 35);
\draw (2, 35)--(3, 36);
\draw (3, 36)--(4, 36);
\draw (4, 36)--(5, 37);
\draw (5, 37)--(6, 37);
\draw (6, 37)--(7, 37);
\draw (7, 37)--(8, 37);
\draw (8, 37)--(9, 37);
\draw (9, 37)--(10, 37);
\draw (10, 37)--(11, 36);
\draw (11, 36)--(12, 37);
\draw (12, 37)--(13, 37);
\draw (13, 37)--(14, 36);
\draw (14, 36)--(15, 36);
\draw (15, 36)--(16, 37);
\draw (16, 37)--(17, 37);
\draw (17, 37)--(18, 37);
\draw (18, 37)--(19, 37);
\draw (19, 37)--(20, 37);
\draw (20, 37)--(21, 35);
\draw (21, 35)--(22, 33);
\draw[white] (21, 44)--(22, 44);

\end{tikzpicture}


==> pictures/pstrat16.tikz <==
\begin{tikzpicture}
[box/.style={rectangle,draw=black,thick, minimum size=1cm},]
\node[box] at (0, 0){};
\node[box] at (0, 1){};
\node[box] at (0, 2){};
\node[box] at (0, 3){};
\node[box] at (0, 4){};
\node[box] at (0, 5){};
\node[box] at (0, 6){};
\node[box] at (0, 7){};
\node[box] at (0, 8){};
\node[box] at (0, 9){};
\node[box] at (0, 10){};
\node[box] at (0, 11){};
\node[box] at (0, 12){};
\node[box] at (0, 13){};
\node[box] at (0, 14){};
\node[box] at (0, 15){};
\node[box] at (0, 16){};
\node[box] at (0, 17){};
\node[box] at (0, 18){};
\node[box] at (0, 19){};
\node[box] at (0, 20){};
\node[box] at (0, 21){};
\node[box] at (0, 22){};
\node[box] at (0, 23){};
\node[box] at (0, 24){};
\node[box] at (0, 25){};
\node[box] at (0, 26){};
\node[box] at (0, 27){};
\node[box] at (0, 28){};
\node[box] at (0, 29){};
\node[box, fill=black] at (1, 0){};
\node[box, fill=black] at (1, 1){};
\node[box] at (1, 2){};
\node[box] at (1, 3){};
\node[box] at (1, 4){};
\node[box] at (1, 5){};
\node[box] at (1, 6){};
\node[box] at (1, 7){};
\node[box, fill=black] at (1, 8){};
\node[box, fill=black] at (1, 9){};
\node[box] at (1, 10){};
\node[box] at (1, 11){};
\node[box] at (1, 12){};
\node[box] at (1, 13){};
\node[box] at (1, 14){};
\node[box] at (1, 15){};
\node[box] at (1, 16){};
\node[box] at (1, 17){};
\node[box] at (1, 18){};
\node[box] at (1, 19){};
\node[box] at (1, 20){};
\node[box] at (1, 21){};
\node[box] at (1, 22){};
\node[box] at (1, 23){};
\node[box] at (1, 24){};
\node[box] at (1, 25){};
\node[box] at (1, 26){};
\node[box] at (1, 27){};
\node[box] at (1, 28){};
\node[box] at (1, 29){};
\node[box, fill=black] at (2, 0){};
\node[box, fill=black] at (2, 1){};
\node[box, fill=black] at (2, 2){};
\node[box] at (2, 3){};
\node[box, fill=black] at (2, 4){};
\node[box] at (2, 5){};
\node[box] at (2, 6){};
\node[box] at (2, 7){};
\node[box, fill=black] at (2, 8){};
\node[box, fill=black] at (2, 9){};
\node[box, fill=black] at (2, 10){};
\node[box] at (2, 11){};
\node[box] at (2, 12){};
\node[box, fill=black] at (2, 13){};
\node[box] at (2, 14){};
\node[box] at (2, 15){};
\node[box] at (2, 16){};
\node[box] at (2, 17){};
\node[box] at (2, 18){};
\node[box] at (2, 19){};
\node[box] at (2, 20){};
\node[box] at (2, 21){};
\node[box] at (2, 22){};
\node[box] at (2, 23){};
\node[box] at (2, 24){};
\node[box] at (2, 25){};
\node[box] at (2, 26){};
\node[box] at (2, 27){};
\node[box] at (2, 28){};
\node[box] at (2, 29){};
\node[box, fill=black] at (3, 0){};
\node[box, fill=black] at (3, 1){};
\node[box, fill=black] at (3, 2){};
\node[box, fill=black] at (3, 3){};
\node[box, fill=black] at (3, 4){};
\node[box, fill=black] at (3, 5){};
\node[box] at (3, 6){};
\node[box] at (3, 7){};
\node[box, fill=black] at (3, 8){};
\node[box, fill=black] at (3, 9){};
\node[box, fill=black] at (3, 10){};
\node[box, fill=black] at (3, 11){};
\node[box] at (3, 12){};
\node[box, fill=black] at (3, 13){};
\node[box, fill=black] at (3, 14){};
\node[box] at (3, 15){};
\node[box] at (3, 16){};
\node[box] at (3, 17){};
\node[box] at (3, 18){};
\node[box] at (3, 19){};
\node[box] at (3, 20){};
\node[box] at (3, 21){};
\node[box] at (3, 22){};
\node[box] at (3, 23){};
\node[box] at (3, 24){};
\node[box] at (3, 25){};
\node[box] at (3, 26){};
\node[box] at (3, 27){};
\node[box] at (3, 28){};
\node[box] at (3, 29){};
\node[box, fill=black] at (4, 0){};
\node[box, fill=black] at (4, 1){};
\node[box] at (4, 2){};
\node[box, fill=black] at (4, 3){};
\node[box] at (4, 4){};
\node[box, fill=black] at (4, 5){};
\node[box, fill=black] at (4, 6){};
\node[box] at (4, 7){};
\node[box, fill=black] at (4, 8){};
\node[box, fill=black] at (4, 9){};
\node[box] at (4, 10){};
\node[box, fill=black] at (4, 11){};
\node[box, fill=black] at (4, 12){};
\node[box, fill=black] at (4, 13){};
\node[box, fill=black] at (4, 14){};
\node[box, fill=black] at (4, 15){};
\node[box] at (4, 16){};
\node[box] at (4, 17){};
\node[box] at (4, 18){};
\node[box] at (4, 19){};
\node[box] at (4, 20){};
\node[box] at (4, 21){};
\node[box] at (4, 22){};
\node[box] at (4, 23){};
\node[box] at (4, 24){};
\node[box] at (4, 25){};
\node[box] at (4, 26){};
\node[box] at (4, 27){};
\node[box] at (4, 28){};
\node[box] at (4, 29){};
\node[box, fill=black] at (5, 0){};
\node[box] at (5, 1){};
\node[box] at (5, 2){};
\node[box, fill=black] at (5, 3){};
\node[box] at (5, 4){};
\node[box, fill=black] at (5, 5){};
\node[box, fill=black] at (5, 6){};
\node[box, fill=black] at (5, 7){};
\node[box, fill=black] at (5, 8){};
\node[box, fill=black] at (5, 9){};
\node[box] at (5, 10){};
\node[box, fill=black] at (5, 11){};
\node[box, fill=black] at (5, 12){};
\node[box, fill=black] at (5, 13){};
\node[box] at (5, 14){};
\node[box, fill=black] at (5, 15){};
\node[box, fill=black] at (5, 16){};
\node[box] at (5, 17){};
\node[box] at (5, 18){};
\node[box] at (5, 19){};
\node[box] at (5, 20){};
\node[box] at (5, 21){};
\node[box, fill=black] at (5, 22){};
\node[box, fill=black] at (5, 23){};
\node[box] at (5, 24){};
\node[box] at (5, 25){};
\node[box] at (5, 26){};
\node[box] at (5, 27){};
\node[box] at (5, 28){};
\node[box] at (5, 29){};
\node[box, fill=black] at (6, 0){};
\node[box, fill=black] at (6, 1){};
\node[box] at (6, 2){};
\node[box, fill=black] at (6, 3){};
\node[box] at (6, 4){};
\node[box, fill=black] at (6, 5){};
\node[box] at (6, 6){};
\node[box, fill=black] at (6, 7){};
\node[box, fill=black] at (6, 8){};
\node[box, fill=black] at (6, 9){};
\node[box] at (6, 10){};
\node[box, fill=black] at (6, 11){};
\node[box] at (6, 12){};
\node[box] at (6, 13){};
\node[box] at (6, 14){};
\node[box, fill=black] at (6, 15){};
\node[box, fill=black] at (6, 16){};
\node[box, fill=black] at (6, 17){};
\node[box] at (6, 18){};
\node[box, fill=black] at (6, 19){};
\node[box] at (6, 20){};
\node[box] at (6, 21){};
\node[box, fill=black] at (6, 22){};
\node[box, fill=black] at (6, 23){};
\node[box, fill=black] at (6, 24){};
\node[box] at (6, 25){};
\node[box] at (6, 26){};
\node[box, fill=black] at (6, 27){};
\node[box] at (6, 28){};
\node[box] at (6, 29){};
\node[box] at (7, 0){};
\node[box] at (7, 1){};
\node[box] at (7, 2){};
\node[box, fill=black] at (7, 3){};
\node[box] at (7, 4){};
\node[box, fill=black] at (7, 5){};
\node[box] at (7, 6){};
\node[box, fill=black] at (7, 7){};
\node[box] at (7, 8){};
\node[box] at (7, 9){};
\node[box] at (7, 10){};
\node[box, fill=black] at (7, 11){};
\node[box] at (7, 12){};
\node[box] at (7, 13){};
\node[box] at (7, 14){};
\node[box, fill=black] at (7, 15){};
\node[box, fill=black] at (7, 16){};
\node[box, fill=black] at (7, 17){};
\node[box, fill=black] at (7, 18){};
\node[box, fill=black] at (7, 19){};
\node[box, fill=black] at (7, 20){};
\node[box] at (7, 21){};
\node[box, fill=black] at (7, 22){};
\node[box, fill=black] at (7, 23){};
\node[box, fill=black] at (7, 24){};
\node[box, fill=black] at (7, 25){};
\node[box] at (7, 26){};
\node[box, fill=black] at (7, 27){};
\node[box, fill=black] at (7, 28){};
\node[box] at (7, 29){};
\node[box] at (8, 0){};
\node[box] at (8, 1){};
\node[box] at (8, 2){};
\node[box, fill=black] at (8, 3){};
\node[box] at (8, 4){};
\node[box, fill=black] at (8, 5){};
\node[box] at (8, 6){};
\node[box, fill=black] at (8, 7){};
\node[box] at (8, 8){};
\node[box] at (8, 9){};
\node[box] at (8, 10){};
\node[box, fill=black] at (8, 11){};
\node[box] at (8, 12){};
\node[box] at (8, 13){};
\node[box] at (8, 14){};
\node[box, fill=black] at (8, 15){};
\node[box, fill=black] at (8, 16){};
\node[box] at (8, 17){};
\node[box, fill=black] at (8, 18){};
\node[box, fill=black] at (8, 19){};
\node[box, fill=black] at (8, 20){};
\node[box, fill=black] at (8, 21){};
\node[box, fill=black] at (8, 22){};
\node[box, fill=black] at (8, 23){};
\node[box] at (8, 24){};
\node[box, fill=black] at (8, 25){};
\node[box] at (8, 26){};
\node[box, fill=black] at (8, 27){};
\node[box, fill=black] at (8, 28){};
\node[box, fill=black] at (8, 29){};
\node[box] at (9, 0){};
\node[box] at (9, 1){};
\node[box] at (9, 2){};
\node[box, fill=black] at (9, 3){};
\node[box] at (9, 4){};
\node[box, fill=black] at (9, 5){};
\node[box] at (9, 6){};
\node[box, fill=black] at (9, 7){};
\node[box] at (9, 8){};
\node[box] at (9, 9){};
\node[box] at (9, 10){};
\node[box, fill=black] at (9, 11){};
\node[box] at (9, 12){};
\node[box] at (9, 13){};
\node[box] at (9, 14){};
\node[box, fill=black] at (9, 15){};
\node[box, fill=black] at (9, 16){};
\node[box] at (9, 17){};
\node[box, fill=black] at (9, 18){};
\node[box, fill=black] at (9, 19){};
\node[box] at (9, 20){};
\node[box, fill=black] at (9, 21){};
\node[box, fill=black] at (9, 22){};
\node[box, fill=black] at (9, 23){};
\node[box, fill=black] at (9, 24){};
\node[box, fill=black] at (9, 25){};
\node[box, fill=black] at (9, 26){};
\node[box, fill=black] at (9, 27){};
\node[box] at (9, 28){};
\node[box, fill=black] at (9, 29){};
\node[box] at (10, 0){};
\node[box] at (10, 1){};
\node[box] at (10, 2){};
\node[box, fill=black] at (10, 3){};
\node[box] at (10, 4){};
\node[box, fill=black] at (10, 5){};
\node[box, fill=black] at (10, 6){};
\node[box, fill=black] at (10, 7){};
\node[box, fill=black] at (10, 8){};
\node[box, fill=black] at (10, 9){};
\node[box] at (10, 10){};
\node[box, fill=black] at (10, 11){};
\node[box] at (10, 12){};
\node[box] at (10, 13){};
\node[box] at (10, 14){};
\node[box, fill=black] at (10, 15){};
\node[box, fill=black] at (10, 16){};
\node[box] at (10, 17){};
\node[box, fill=black] at (10, 18){};
\node[box] at (10, 19){};
\node[box] at (10, 20){};
\node[box, fill=black] at (10, 21){};
\node[box, fill=black] at (10, 22){};
\node[box, fill=black] at (10, 23){};
\node[box, fill=black] at (10, 24){};
\node[box] at (10, 25){};
\node[box, fill=black] at (10, 26){};
\node[box] at (10, 27){};
\node[box] at (10, 28){};
\node[box, fill=black] at (10, 29){};
\node[box] at (11, 0){};
\node[box] at (11, 1){};
\node[box] at (11, 2){};
\node[box, fill=black] at (11, 3){};
\node[box] at (11, 4){};
\node[box, fill=black] at (11, 5){};
\node[box, fill=black] at (11, 6){};
\node[box] at (11, 7){};
\node[box, fill=black] at (11, 8){};
\node[box, fill=black] at (11, 9){};
\node[box] at (11, 10){};
\node[box, fill=black] at (11, 11){};
\node[box, fill=black] at (11, 12){};
\node[box, fill=black] at (11, 13){};
\node[box] at (11, 14){};
\node[box, fill=black] at (11, 15){};
\node[box, fill=black] at (11, 16){};
\node[box] at (11, 17){};
\node[box, fill=black] at (11, 18){};
\node[box] at (11, 19){};
\node[box] at (11, 20){};
\node[box, fill=black] at (11, 21){};
\node[box, fill=black] at (11, 22){};
\node[box, fill=black] at (11, 23){};
\node[box] at (11, 24){};
\node[box] at (11, 25){};
\node[box, fill=black] at (11, 26){};
\node[box] at (11, 27){};
\node[box] at (11, 28){};
\node[box, fill=black] at (11, 29){};
\node[box, fill=black] at (12, 0){};
\node[box, fill=black] at (12, 1){};
\node[box] at (12, 2){};
\node[box, fill=black] at (12, 3){};
\node[box] at (12, 4){};
\node[box, fill=black] at (12, 5){};
\node[box, fill=black] at (12, 6){};
\node[box] at (12, 7){};
\node[box, fill=black] at (12, 8){};
\node[box, fill=black] at (12, 9){};
\node[box] at (12, 10){};
\node[box, fill=black] at (12, 11){};
\node[box, fill=black] at (12, 12){};
\node[box, fill=black] at (12, 13){};
\node[box, fill=black] at (12, 14){};
\node[box, fill=black] at (12, 15){};
\node[box] at (12, 16){};
\node[box] at (12, 17){};
\node[box, fill=black] at (12, 18){};
\node[box] at (12, 19){};
\node[box] at (12, 20){};
\node[box, fill=black] at (12, 21){};
\node[box] at (12, 22){};
\node[box] at (12, 23){};
\node[box] at (12, 24){};
\node[box] at (12, 25){};
\node[box, fill=black] at (12, 26){};
\node[box] at (12, 27){};
\node[box] at (12, 28){};
\node[box, fill=black] at (12, 29){};
\node[box, fill=black] at (13, 0){};
\node[box, fill=black] at (13, 1){};
\node[box, fill=black] at (13, 2){};
\node[box, fill=black] at (13, 3){};
\node[box, fill=black] at (13, 4){};
\node[box, fill=black] at (13, 5){};
\node[box] at (13, 6){};
\node[box] at (13, 7){};
\node[box, fill=black] at (13, 8){};
\node[box, fill=black] at (13, 9){};
\node[box, fill=black] at (13, 10){};
\node[box, fill=black] at (13, 11){};
\node[box] at (13, 12){};
\node[box, fill=black] at (13, 13){};
\node[box, fill=black] at (13, 14){};
\node[box] at (13, 15){};
\node[box] at (13, 16){};
\node[box] at (13, 17){};
\node[box, fill=black] at (13, 18){};
\node[box] at (13, 19){};
\node[box] at (13, 20){};
\node[box, fill=black] at (13, 21){};
\node[box] at (13, 22){};
\node[box] at (13, 23){};
\node[box] at (13, 24){};
\node[box] at (13, 25){};
\node[box, fill=black] at (13, 26){};
\node[box] at (13, 27){};
\node[box] at (13, 28){};
\node[box, fill=black] at (13, 29){};
\node[box, fill=black] at (14, 0){};
\node[box, fill=black] at (14, 1){};
\node[box, fill=black] at (14, 2){};
\node[box] at (14, 3){};
\node[box, fill=black] at (14, 4){};
\node[box] at (14, 5){};
\node[box] at (14, 6){};
\node[box] at (14, 7){};
\node[box, fill=black] at (14, 8){};
\node[box, fill=black] at (14, 9){};
\node[box, fill=black] at (14, 10){};
\node[box] at (14, 11){};
\node[box] at (14, 12){};
\node[box, fill=black] at (14, 13){};
\node[box] at (14, 14){};
\node[box] at (14, 15){};
\node[box] at (14, 16){};
\node[box] at (14, 17){};
\node[box, fill=black] at (14, 18){};
\node[box] at (14, 19){};
\node[box] at (14, 20){};
\node[box, fill=black] at (14, 21){};
\node[box] at (14, 22){};
\node[box] at (14, 23){};
\node[box] at (14, 24){};
\node[box] at (14, 25){};
\node[box, fill=black] at (14, 26){};
\node[box] at (14, 27){};
\node[box] at (14, 28){};
\node[box, fill=black] at (14, 29){};
\node[box, fill=black] at (15, 0){};
\node[box, fill=black] at (15, 1){};
\node[box] at (15, 2){};
\node[box] at (15, 3){};
\node[box] at (15, 4){};
\node[box] at (15, 5){};
\node[box] at (15, 6){};
\node[box] at (15, 7){};
\node[box, fill=black] at (15, 8){};
\node[box, fill=black] at (15, 9){};
\node[box] at (15, 10){};
\node[box] at (15, 11){};
\node[box] at (15, 12){};
\node[box] at (15, 13){};
\node[box] at (15, 14){};
\node[box] at (15, 15){};
\node[box] at (15, 16){};
\node[box] at (15, 17){};
\node[box, fill=black] at (15, 18){};
\node[box] at (15, 19){};
\node[box] at (15, 20){};
\node[box, fill=black] at (15, 21){};
\node[box] at (15, 22){};
\node[box] at (15, 23){};
\node[box] at (15, 24){};
\node[box] at (15, 25){};
\node[box, fill=black] at (15, 26){};
\node[box] at (15, 27){};
\node[box] at (15, 28){};
\node[box, fill=black] at (15, 29){};
\node[box] at (16, 0){};
\node[box] at (16, 1){};
\node[box] at (16, 2){};
\node[box] at (16, 3){};
\node[box] at (16, 4){};
\node[box] at (16, 5){};
\node[box] at (16, 6){};
\node[box] at (16, 7){};
\node[box] at (16, 8){};
\node[box] at (16, 9){};
\node[box] at (16, 10){};
\node[box] at (16, 11){};
\node[box] at (16, 12){};
\node[box] at (16, 13){};
\node[box] at (16, 14){};
\node[box] at (16, 15){};
\node[box] at (16, 16){};
\node[box] at (16, 17){};
\node[box, fill=black] at (16, 18){};
\node[box] at (16, 19){};
\node[box] at (16, 20){};
\node[box, fill=black] at (16, 21){};
\node[box] at (16, 22){};
\node[box] at (16, 23){};
\node[box] at (16, 24){};
\node[box] at (16, 25){};
\node[box, fill=black] at (16, 26){};
\node[box] at (16, 27){};
\node[box] at (16, 28){};
\node[box, fill=black] at (16, 29){};
\draw (0, 31)--(1, 33);
\draw (1, 33)--(2, 35);
\draw (2, 35)--(3, 37);
\draw (3, 37)--(4, 37);
\draw (4, 37)--(5, 38);
\draw (5, 38)--(6, 39);
\draw (6, 39)--(7, 39);
\draw (7, 39)--(8, 39);
\draw (8, 39)--(9, 39);
\draw (9, 39)--(10, 39);
\draw (10, 39)--(11, 39);
\draw (11, 39)--(12, 39);
\draw (12, 39)--(13, 39);
\draw (13, 39)--(14, 37);
\draw (14, 37)--(15, 35);
\draw (15, 35)--(16, 33);
\draw[white] (15, 44)--(16, 44);

\end{tikzpicture}


==> pictures/pstrat20.tikz <==
\begin{tikzpicture}
[box/.style={rectangle,draw=black,thick, minimum size=1cm},]
\node[box] at (0, 0){};
\node[box] at (0, 1){};
\node[box] at (0, 2){};
\node[box] at (0, 3){};
\node[box] at (0, 4){};
\node[box] at (0, 5){};
\node[box] at (0, 6){};
\node[box] at (0, 7){};
\node[box] at (0, 8){};
\node[box] at (0, 9){};
\node[box] at (0, 10){};
\node[box] at (0, 11){};
\node[box] at (0, 12){};
\node[box] at (0, 13){};
\node[box] at (0, 14){};
\node[box] at (0, 15){};
\node[box] at (0, 16){};
\node[box] at (0, 17){};
\node[box] at (0, 18){};
\node[box] at (0, 19){};
\node[box] at (0, 20){};
\node[box] at (0, 21){};
\node[box] at (0, 22){};
\node[box] at (0, 23){};
\node[box] at (0, 24){};
\node[box] at (0, 25){};
\node[box] at (0, 26){};
\node[box] at (0, 27){};
\node[box] at (0, 28){};
\node[box] at (0, 29){};
\node[box, fill=black] at (1, 0){};
\node[box, fill=black] at (1, 1){};
\node[box] at (1, 2){};
\node[box] at (1, 3){};
\node[box] at (1, 4){};
\node[box] at (1, 5){};
\node[box] at (1, 6){};
\node[box] at (1, 7){};
\node[box, fill=black] at (1, 8){};
\node[box, fill=black] at (1, 9){};
\node[box] at (1, 10){};
\node[box] at (1, 11){};
\node[box] at (1, 12){};
\node[box] at (1, 13){};
\node[box] at (1, 14){};
\node[box] at (1, 15){};
\node[box] at (1, 16){};
\node[box] at (1, 17){};
\node[box] at (1, 18){};
\node[box] at (1, 19){};
\node[box] at (1, 20){};
\node[box] at (1, 21){};
\node[box] at (1, 22){};
\node[box] at (1, 23){};
\node[box] at (1, 24){};
\node[box] at (1, 25){};
\node[box] at (1, 26){};
\node[box] at (1, 27){};
\node[box] at (1, 28){};
\node[box] at (1, 29){};
\node[box, fill=black] at (2, 0){};
\node[box, fill=black] at (2, 1){};
\node[box, fill=black] at (2, 2){};
\node[box] at (2, 3){};
\node[box, fill=black] at (2, 4){};
\node[box] at (2, 5){};
\node[box] at (2, 6){};
\node[box] at (2, 7){};
\node[box, fill=black] at (2, 8){};
\node[box, fill=black] at (2, 9){};
\node[box, fill=black] at (2, 10){};
\node[box] at (2, 11){};
\node[box] at (2, 12){};
\node[box, fill=black] at (2, 13){};
\node[box] at (2, 14){};
\node[box] at (2, 15){};
\node[box] at (2, 16){};
\node[box] at (2, 17){};
\node[box] at (2, 18){};
\node[box] at (2, 19){};
\node[box] at (2, 20){};
\node[box] at (2, 21){};
\node[box] at (2, 22){};
\node[box] at (2, 23){};
\node[box] at (2, 24){};
\node[box] at (2, 25){};
\node[box] at (2, 26){};
\node[box] at (2, 27){};
\node[box] at (2, 28){};
\node[box] at (2, 29){};
\node[box] at (3, 0){};
\node[box] at (3, 1){};
\node[box, fill=black] at (3, 2){};
\node[box, fill=black] at (3, 3){};
\node[box, fill=black] at (3, 4){};
\node[box, fill=black] at (3, 5){};
\node[box] at (3, 6){};
\node[box] at (3, 7){};
\node[box, fill=black] at (3, 8){};
\node[box, fill=black] at (3, 9){};
\node[box, fill=black] at (3, 10){};
\node[box, fill=black] at (3, 11){};
\node[box] at (3, 12){};
\node[box, fill=black] at (3, 13){};
\node[box, fill=black] at (3, 14){};
\node[box] at (3, 15){};
\node[box] at (3, 16){};
\node[box] at (3, 17){};
\node[box] at (3, 18){};
\node[box] at (3, 19){};
\node[box] at (3, 20){};
\node[box] at (3, 21){};
\node[box] at (3, 22){};
\node[box] at (3, 23){};
\node[box] at (3, 24){};
\node[box] at (3, 25){};
\node[box] at (3, 26){};
\node[box] at (3, 27){};
\node[box] at (3, 28){};
\node[box] at (3, 29){};
\node[box] at (4, 0){};
\node[box] at (4, 1){};
\node[box, fill=black] at (4, 2){};
\node[box, fill=black] at (4, 3){};
\node[box, fill=black] at (4, 4){};
\node[box, fill=black] at (4, 5){};
\node[box, fill=black] at (4, 6){};
\node[box] at (4, 7){};
\node[box] at (4, 8){};
\node[box] at (4, 9){};
\node[box, fill=black] at (4, 10){};
\node[box, fill=black] at (4, 11){};
\node[box, fill=black] at (4, 12){};
\node[box, fill=black] at (4, 13){};
\node[box, fill=black] at (4, 14){};
\node[box, fill=black] at (4, 15){};
\node[box] at (4, 16){};
\node[box] at (4, 17){};
\node[box] at (4, 18){};
\node[box] at (4, 19){};
\node[box] at (4, 20){};
\node[box] at (4, 21){};
\node[box] at (4, 22){};
\node[box] at (4, 23){};
\node[box] at (4, 24){};
\node[box] at (4, 25){};
\node[box] at (4, 26){};
\node[box] at (4, 27){};
\node[box] at (4, 28){};
\node[box] at (4, 29){};
\node[box, fill=black] at (5, 0){};
\node[box, fill=black] at (5, 1){};
\node[box, fill=black] at (5, 2){};
\node[box, fill=black] at (5, 3){};
\node[box, fill=black] at (5, 4){};
\node[box] at (5, 5){};
\node[box, fill=black] at (5, 6){};
\node[box, fill=black] at (5, 7){};
\node[box, fill=black] at (5, 8){};
\node[box, fill=black] at (5, 9){};
\node[box, fill=black] at (5, 10){};
\node[box] at (5, 11){};
\node[box, fill=black] at (5, 12){};
\node[box, fill=black] at (5, 13){};
\node[box] at (5, 14){};
\node[box, fill=black] at (5, 15){};
\node[box, fill=black] at (5, 16){};
\node[box] at (5, 17){};
\node[box] at (5, 18){};
\node[box] at (5, 19){};
\node[box] at (5, 20){};
\node[box] at (5, 21){};
\node[box, fill=black] at (5, 22){};
\node[box, fill=black] at (5, 23){};
\node[box] at (5, 24){};
\node[box] at (5, 25){};
\node[box] at (5, 26){};
\node[box] at (5, 27){};
\node[box] at (5, 28){};
\node[box] at (5, 29){};
\node[box, fill=black] at (6, 0){};
\node[box, fill=black] at (6, 1){};
\node[box] at (6, 2){};
\node[box, fill=black] at (6, 3){};
\node[box] at (6, 4){};
\node[box] at (6, 5){};
\node[box, fill=black] at (6, 6){};
\node[box, fill=black] at (6, 7){};
\node[box, fill=black] at (6, 8){};
\node[box, fill=black] at (6, 9){};
\node[box] at (6, 10){};
\node[box] at (6, 11){};
\node[box, fill=black] at (6, 12){};
\node[box] at (6, 13){};
\node[box] at (6, 14){};
\node[box, fill=black] at (6, 15){};
\node[box, fill=black] at (6, 16){};
\node[box, fill=black] at (6, 17){};
\node[box] at (6, 18){};
\node[box, fill=black] at (6, 19){};
\node[box] at (6, 20){};
\node[box] at (6, 21){};
\node[box, fill=black] at (6, 22){};
\node[box, fill=black] at (6, 23){};
\node[box, fill=black] at (6, 24){};
\node[box] at (6, 25){};
\node[box] at (6, 26){};
\node[box, fill=black] at (6, 27){};
\node[box] at (6, 28){};
\node[box] at (6, 29){};
\node[box] at (7, 0){};
\node[box, fill=black] at (7, 1){};
\node[box] at (7, 2){};
\node[box, fill=black] at (7, 3){};
\node[box] at (7, 4){};
\node[box] at (7, 5){};
\node[box, fill=black] at (7, 6){};
\node[box] at (7, 7){};
\node[box, fill=black] at (7, 8){};
\node[box, fill=black] at (7, 9){};
\node[box] at (7, 10){};
\node[box] at (7, 11){};
\node[box, fill=black] at (7, 12){};
\node[box] at (7, 13){};
\node[box] at (7, 14){};
\node[box, fill=black] at (7, 15){};
\node[box] at (7, 16){};
\node[box, fill=black] at (7, 17){};
\node[box] at (7, 18){};
\node[box, fill=black] at (7, 19){};
\node[box, fill=black] at (7, 20){};
\node[box] at (7, 21){};
\node[box] at (7, 22){};
\node[box] at (7, 23){};
\node[box, fill=black] at (7, 24){};
\node[box, fill=black] at (7, 25){};
\node[box] at (7, 26){};
\node[box, fill=black] at (7, 27){};
\node[box, fill=black] at (7, 28){};
\node[box] at (7, 29){};
\node[box] at (8, 0){};
\node[box] at (8, 1){};
\node[box] at (8, 2){};
\node[box, fill=black] at (8, 3){};
\node[box] at (8, 4){};
\node[box] at (8, 5){};
\node[box, fill=black] at (8, 6){};
\node[box, fill=black] at (8, 7){};
\node[box, fill=black] at (8, 8){};
\node[box, fill=black] at (8, 9){};
\node[box] at (8, 10){};
\node[box] at (8, 11){};
\node[box, fill=black] at (8, 12){};
\node[box] at (8, 13){};
\node[box] at (8, 14){};
\node[box, fill=black] at (8, 15){};
\node[box, fill=black] at (8, 16){};
\node[box, fill=black] at (8, 17){};
\node[box, fill=black] at (8, 18){};
\node[box, fill=black] at (8, 19){};
\node[box, fill=black] at (8, 20){};
\node[box, fill=black] at (8, 21){};
\node[box] at (8, 22){};
\node[box] at (8, 23){};
\node[box, fill=black] at (8, 24){};
\node[box, fill=black] at (8, 25){};
\node[box, fill=black] at (8, 26){};
\node[box, fill=black] at (8, 27){};
\node[box, fill=black] at (8, 28){};
\node[box, fill=black] at (8, 29){};
\node[box, fill=black] at (9, 0){};
\node[box, fill=black] at (9, 1){};
\node[box] at (9, 2){};
\node[box, fill=black] at (9, 3){};
\node[box] at (9, 4){};
\node[box] at (9, 5){};
\node[box, fill=black] at (9, 6){};
\node[box, fill=black] at (9, 7){};
\node[box, fill=black] at (9, 8){};
\node[box, fill=black] at (9, 9){};
\node[box] at (9, 10){};
\node[box] at (9, 11){};
\node[box, fill=black] at (9, 12){};
\node[box] at (9, 13){};
\node[box] at (9, 14){};
\node[box, fill=black] at (9, 15){};
\node[box, fill=black] at (9, 16){};
\node[box] at (9, 17){};
\node[box, fill=black] at (9, 18){};
\node[box, fill=black] at (9, 19){};
\node[box] at (9, 20){};
\node[box, fill=black] at (9, 21){};
\node[box, fill=black] at (9, 22){};
\node[box, fill=black] at (9, 23){};
\node[box, fill=black] at (9, 24){};
\node[box] at (9, 25){};
\node[box, fill=black] at (9, 26){};
\node[box, fill=black] at (9, 27){};
\node[box] at (9, 28){};
\node[box, fill=black] at (9, 29){};
\node[box, fill=black] at (10, 0){};
\node[box, fill=black] at (10, 1){};
\node[box, fill=black] at (10, 2){};
\node[box, fill=black] at (10, 3){};
\node[box, fill=black] at (10, 4){};
\node[box] at (10, 5){};
\node[box, fill=black] at (10, 6){};
\node[box, fill=black] at (10, 7){};
\node[box, fill=black] at (10, 8){};
\node[box, fill=black] at (10, 9){};
\node[box, fill=black] at (10, 10){};
\node[box] at (10, 11){};
\node[box, fill=black] at (10, 12){};
\node[box, fill=black] at (10, 13){};
\node[box] at (10, 14){};
\node[box, fill=black] at (10, 15){};
\node[box, fill=black] at (10, 16){};
\node[box] at (10, 17){};
\node[box, fill=black] at (10, 18){};
\node[box] at (10, 19){};
\node[box] at (10, 20){};
\node[box, fill=black] at (10, 21){};
\node[box, fill=black] at (10, 22){};
\node[box, fill=black] at (10, 23){};
\node[box] at (10, 24){};
\node[box] at (10, 25){};
\node[box, fill=black] at (10, 26){};
\node[box] at (10, 27){};
\node[box] at (10, 28){};
\node[box, fill=black] at (10, 29){};
\node[box] at (11, 0){};
\node[box] at (11, 1){};
\node[box, fill=black] at (11, 2){};
\node[box, fill=black] at (11, 3){};
\node[box, fill=black] at (11, 4){};
\node[box, fill=black] at (11, 5){};
\node[box, fill=black] at (11, 6){};
\node[box] at (11, 7){};
\node[box] at (11, 8){};
\node[box] at (11, 9){};
\node[box, fill=black] at (11, 10){};
\node[box, fill=black] at (11, 11){};
\node[box, fill=black] at (11, 12){};
\node[box, fill=black] at (11, 13){};
\node[box, fill=black] at (11, 14){};
\node[box, fill=black] at (11, 15){};
\node[box] at (11, 16){};
\node[box] at (11, 17){};
\node[box, fill=black] at (11, 18){};
\node[box] at (11, 19){};
\node[box] at (11, 20){};
\node[box, fill=black] at (11, 21){};
\node[box] at (11, 22){};
\node[box] at (11, 23){};
\node[box] at (11, 24){};
\node[box] at (11, 25){};
\node[box, fill=black] at (11, 26){};
\node[box] at (11, 27){};
\node[box] at (11, 28){};
\node[box, fill=black] at (11, 29){};
\node[box, fill=black] at (12, 0){};
\node[box, fill=black] at (12, 1){};
\node[box, fill=black] at (12, 2){};
\node[box] at (12, 3){};
\node[box, fill=black] at (12, 4){};
\node[box, fill=black] at (12, 5){};
\node[box] at (12, 6){};
\node[box] at (12, 7){};
\node[box] at (12, 8){};
\node[box] at (12, 9){};
\node[box, fill=black] at (12, 10){};
\node[box, fill=black] at (12, 11){};
\node[box] at (12, 12){};
\node[box, fill=black] at (12, 13){};
\node[box, fill=black] at (12, 14){};
\node[box] at (12, 15){};
\node[box] at (12, 16){};
\node[box] at (12, 17){};
\node[box, fill=black] at (12, 18){};
\node[box] at (12, 19){};
\node[box] at (12, 20){};
\node[box, fill=black] at (12, 21){};
\node[box] at (12, 22){};
\node[box] at (12, 23){};
\node[box] at (12, 24){};
\node[box] at (12, 25){};
\node[box, fill=black] at (12, 26){};
\node[box] at (12, 27){};
\node[box] at (12, 28){};
\node[box, fill=black] at (12, 29){};
\node[box, fill=black] at (13, 0){};
\node[box, fill=black] at (13, 1){};
\node[box] at (13, 2){};
\node[box] at (13, 3){};
\node[box, fill=black] at (13, 4){};
\node[box] at (13, 5){};
\node[box] at (13, 6){};
\node[box] at (13, 7){};
\node[box, fill=black] at (13, 8){};
\node[box, fill=black] at (13, 9){};
\node[box, fill=black] at (13, 10){};
\node[box] at (13, 11){};
\node[box] at (13, 12){};
\node[box, fill=black] at (13, 13){};
\node[box] at (13, 14){};
\node[box] at (13, 15){};
\node[box] at (13, 16){};
\node[box] at (13, 17){};
\node[box, fill=black] at (13, 18){};
\node[box] at (13, 19){};
\node[box] at (13, 20){};
\node[box, fill=black] at (13, 21){};
\node[box] at (13, 22){};
\node[box] at (13, 23){};
\node[box] at (13, 24){};
\node[box] at (13, 25){};
\node[box, fill=black] at (13, 26){};
\node[box] at (13, 27){};
\node[box] at (13, 28){};
\node[box, fill=black] at (13, 29){};
\node[box, fill=black] at (14, 0){};
\node[box, fill=black] at (14, 1){};
\node[box] at (14, 2){};
\node[box] at (14, 3){};
\node[box] at (14, 4){};
\node[box] at (14, 5){};
\node[box] at (14, 6){};
\node[box] at (14, 7){};
\node[box, fill=black] at (14, 8){};
\node[box, fill=black] at (14, 9){};
\node[box] at (14, 10){};
\node[box] at (14, 11){};
\node[box] at (14, 12){};
\node[box] at (14, 13){};
\node[box] at (14, 14){};
\node[box] at (14, 15){};
\node[box] at (14, 16){};
\node[box] at (14, 17){};
\node[box, fill=black] at (14, 18){};
\node[box] at (14, 19){};
\node[box] at (14, 20){};
\node[box, fill=black] at (14, 21){};
\node[box] at (14, 22){};
\node[box] at (14, 23){};
\node[box] at (14, 24){};
\node[box] at (14, 25){};
\node[box, fill=black] at (14, 26){};
\node[box] at (14, 27){};
\node[box] at (14, 28){};
\node[box, fill=black] at (14, 29){};
\node[box] at (15, 0){};
\node[box] at (15, 1){};
\node[box] at (15, 2){};
\node[box] at (15, 3){};
\node[box] at (15, 4){};
\node[box] at (15, 5){};
\node[box] at (15, 6){};
\node[box] at (15, 7){};
\node[box] at (15, 8){};
\node[box] at (15, 9){};
\node[box] at (15, 10){};
\node[box] at (15, 11){};
\node[box] at (15, 12){};
\node[box] at (15, 13){};
\node[box] at (15, 14){};
\node[box] at (15, 15){};
\node[box] at (15, 16){};
\node[box] at (15, 17){};
\node[box, fill=black] at (15, 18){};
\node[box] at (15, 19){};
\node[box] at (15, 20){};
\node[box, fill=black] at (15, 21){};
\node[box] at (15, 22){};
\node[box] at (15, 23){};
\node[box] at (15, 24){};
\node[box] at (15, 25){};
\node[box, fill=black] at (15, 26){};
\node[box] at (15, 27){};
\node[box] at (15, 28){};
\node[box, fill=black] at (15, 29){};
\draw (0, 31)--(1, 33);
\draw (1, 33)--(2, 35);
\draw (2, 35)--(3, 36);
\draw (3, 36)--(4, 36);
\draw (4, 36)--(5, 39);
\draw (5, 39)--(6, 39);
\draw (6, 39)--(7, 38);
\draw (7, 38)--(8, 40);
\draw (8, 40)--(9, 40);
\draw (9, 40)--(10, 41);
\draw (10, 41)--(11, 38);
\draw (11, 38)--(12, 37);
\draw (12, 37)--(13, 36);
\draw (13, 36)--(14, 35);
\draw (14, 35)--(15, 33);
\draw[white] (14, 44)--(15, 44);

\end{tikzpicture}


==> pictures/stgbennett.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (228.000000, 142.500000);
% Drawing wires
% Line 3: l1 W x_1 x_1 l1:off
\draw[color=black] (0.000000,135.000000) -- (228.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$x_1$};
% Line 4: l2 W x_2 x_2 l2:off
\draw[color=black] (0.000000,120.000000) -- (228.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$x_2$};
% Line 5: l3 W x_3 x_3 l3:off
\draw[color=black] (0.000000,105.000000) -- (228.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$x_3$};
% Line 6: l4 W x_4 x_4 l4:off
\draw[color=black] (0.000000,90.000000) -- (228.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$x_4$};
% Line 7: l5 W |0\rangle |0\rangle l5:off
\draw[color=black] (0.000000,75.000000) -- (12.000000,75.000000);
\draw[color=red,very thick] (12.000000,75.000000) -- (216.000000,75.000000);
\draw[color=black,thin] (216.000000,75.000000) -- (228.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$|0\rangle$};
% Line 8: l6 W |0\rangle |0\rangle l6:off
\draw[color=black] (0.000000,60.000000) -- (36.000000,60.000000);
\draw[color=red,very thick] (36.000000,60.000000) -- (192.000000,60.000000);
\draw[color=black,thin] (192.000000,60.000000) -- (228.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$|0\rangle$};
% Line 9: l7 W |0\rangle |0\rangle l7:off
\draw[color=black] (0.000000,45.000000) -- (60.000000,45.000000);
\draw[color=red,very thick] (60.000000,45.000000) -- (168.000000,45.000000);
\draw[color=black,thin] (168.000000,45.000000) -- (228.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$|0\rangle$};
% Line 10: l8 W |0\rangle |0\rangle l8:off
\draw[color=black] (0.000000,30.000000) -- (84.000000,30.000000);
\draw[color=red,very thick] (84.000000,30.000000) -- (144.000000,30.000000);
\draw[color=black,thin] (144.000000,30.000000) -- (228.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$|0\rangle$};
% Line 11: l9 W |0\rangle y_1 l9:off
\draw[color=black] (0.000000,15.000000) -- (120.000000,15.000000);
\draw[color=red,very thick] (120.000000,15.000000) -- (228.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$|0\rangle$};
% Line 12: l10 W |0\rangle y_2 l10:off
\draw[color=black] (0.000000,0.000000) -- (102.000000,0.000000);
\draw[color=red,very thick] (102.000000,0.000000) -- (228.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 13: l2 l3 P A +l5 l5:on
\draw (12.000000,120.000000) -- (12.000000,75.000000);
\begin{scope}
\draw[fill=white] (12.000000, 112.500000) ellipse(6.000000pt and 13.500000pt);
\clip (12.000000, 112.500000) ellipse(6.000000pt and 13.500000pt);
\draw (12.000000, 112.500000) node {A};
\end{scope}
\begin{scope}
\draw[fill=white] (12.000000, 75.000000) circle(3.000000pt);
\clip (12.000000, 75.000000) circle(3.000000pt);
\draw (9.000000, 75.000000) -- (15.000000, 75.000000);
\draw (12.000000, 72.000000) -- (12.000000, 78.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (12.000000, 75.000000) circle(3.000000pt);
\clip (12.000000, 75.000000) circle(3.000000pt);
\draw (9.000000, 75.000000) -- (15.000000, 75.000000);
\draw (12.000000, 72.000000) -- (12.000000, 78.000000);
\end{scope}
% Line 14: l3 l4 P B +l6 l6:on
\draw (36.000000,105.000000) -- (36.000000,60.000000);
\begin{scope}
\draw[fill=white] (36.000000, 97.500000) ellipse(6.000000pt and 13.500000pt);
\clip (36.000000, 97.500000) ellipse(6.000000pt and 13.500000pt);
\draw (36.000000, 97.500000) node {B};
\end{scope}
\begin{scope}
\draw[fill=white] (36.000000, 60.000000) circle(3.000000pt);
\clip (36.000000, 60.000000) circle(3.000000pt);
\draw (33.000000, 60.000000) -- (39.000000, 60.000000);
\draw (36.000000, 57.000000) -- (36.000000, 63.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (36.000000, 60.000000) circle(3.000000pt);
\clip (36.000000, 60.000000) circle(3.000000pt);
\draw (33.000000, 60.000000) -- (39.000000, 60.000000);
\draw (36.000000, 57.000000) -- (36.000000, 63.000000);
\end{scope}
% Line 15: l5 l3 P C +l7 l7:on
\draw (60.000000,105.000000) -- (60.000000,45.000000);
\begin{scope}
\draw[fill=white] (60.000000, 90.000000) ellipse(6.000000pt and 21.000000pt);
\clip (60.000000, 90.000000) ellipse(6.000000pt and 21.000000pt);
\draw (60.000000, 90.000000) node {C};
\end{scope}
\draw[color=black,dashed] (54.000000, 90.000000) -- (66.000000, 90.000000);
\begin{scope}
\draw[fill=white] (60.000000, 45.000000) circle(3.000000pt);
\clip (60.000000, 45.000000) circle(3.000000pt);
\draw (57.000000, 45.000000) -- (63.000000, 45.000000);
\draw (60.000000, 42.000000) -- (60.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (60.000000, 45.000000) circle(3.000000pt);
\clip (60.000000, 45.000000) circle(3.000000pt);
\draw (57.000000, 45.000000) -- (63.000000, 45.000000);
\draw (60.000000, 42.000000) -- (60.000000, 48.000000);
\end{scope}
% Line 16: l6 l3 P D +l8 l8:on
\draw (84.000000,105.000000) -- (84.000000,30.000000);
\begin{scope}
\draw[fill=white] (84.000000, 82.500000) ellipse(6.000000pt and 28.500000pt);
\clip (84.000000, 82.500000) ellipse(6.000000pt and 28.500000pt);
\draw (84.000000, 82.500000) node {D};
\end{scope}
\draw[color=black,dashed] (78.000000, 90.000000) -- (90.000000, 90.000000);
\draw[color=red,dashed,very thick] (78.000000, 75.000000) -- (90.000000, 75.000000);
\begin{scope}
\draw[fill=white] (84.000000, 30.000000) circle(3.000000pt);
\clip (84.000000, 30.000000) circle(3.000000pt);
\draw (81.000000, 30.000000) -- (87.000000, 30.000000);
\draw (84.000000, 27.000000) -- (84.000000, 33.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (84.000000, 30.000000) circle(3.000000pt);
\clip (84.000000, 30.000000) circle(3.000000pt);
\draw (81.000000, 30.000000) -- (87.000000, 30.000000);
\draw (84.000000, 27.000000) -- (84.000000, 33.000000);
\end{scope}
% Line 19: l1 l5 P F +l10 l10:on
\draw (102.000000,135.000000) -- (102.000000,0.000000);
\begin{scope}
\draw[fill=white] (102.000000, 105.000000) ellipse(6.000000pt and 36.000000pt);
\clip (102.000000, 105.000000) ellipse(6.000000pt and 36.000000pt);
\draw (102.000000, 105.000000) node {F};
\end{scope}
\draw[color=black,dashed] (96.000000, 120.000000) -- (108.000000, 120.000000);
\draw[color=black,dashed] (96.000000, 105.000000) -- (108.000000, 105.000000);
\draw[color=black,dashed] (96.000000, 90.000000) -- (108.000000, 90.000000);
\begin{scope}
\draw[fill=white] (102.000000, 0.000000) circle(3.000000pt);
\clip (102.000000, 0.000000) circle(3.000000pt);
\draw (99.000000, 0.000000) -- (105.000000, 0.000000);
\draw (102.000000, -3.000000) -- (102.000000, 3.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (102.000000, 0.000000) circle(3.000000pt);
\clip (102.000000, 0.000000) circle(3.000000pt);
\draw (99.000000, 0.000000) -- (105.000000, 0.000000);
\draw (102.000000, -3.000000) -- (102.000000, 3.000000);
\end{scope}
% Line 17: l7 l8 P E +l9 l9:on
\draw (120.000000,45.000000) -- (120.000000,15.000000);
\begin{scope}
\draw[fill=white] (120.000000, 37.500000) ellipse(6.000000pt and 13.500000pt);
\clip (120.000000, 37.500000) ellipse(6.000000pt and 13.500000pt);
\draw (120.000000, 37.500000) node {E};
\end{scope}
\begin{scope}
\draw[fill=white] (120.000000, 15.000000) circle(3.000000pt);
\clip (120.000000, 15.000000) circle(3.000000pt);
\draw (117.000000, 15.000000) -- (123.000000, 15.000000);
\draw (120.000000, 12.000000) -- (120.000000, 18.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (120.000000, 15.000000) circle(3.000000pt);
\clip (120.000000, 15.000000) circle(3.000000pt);
\draw (117.000000, 15.000000) -- (123.000000, 15.000000);
\draw (120.000000, 12.000000) -- (120.000000, 18.000000);
\end{scope}
% Line 20: l6 l3 P D +l8 l8:off
\draw (144.000000,105.000000) -- (144.000000,30.000000);
\begin{scope}
\draw[fill=white] (144.000000, 82.500000) ellipse(6.000000pt and 28.500000pt);
\clip (144.000000, 82.500000) ellipse(6.000000pt and 28.500000pt);
\draw (144.000000, 82.500000) node {D};
\end{scope}
\draw[color=black,dashed] (138.000000, 90.000000) -- (150.000000, 90.000000);
\draw[color=red,dashed,very thick] (138.000000, 75.000000) -- (150.000000, 75.000000);
\begin{scope}
\draw[fill=white] (144.000000, 30.000000) circle(3.000000pt);
\clip (144.000000, 30.000000) circle(3.000000pt);
\draw (141.000000, 30.000000) -- (147.000000, 30.000000);
\draw (144.000000, 27.000000) -- (144.000000, 33.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (144.000000, 30.000000) circle(3.000000pt);
\clip (144.000000, 30.000000) circle(3.000000pt);
\draw (141.000000, 30.000000) -- (147.000000, 30.000000);
\draw (144.000000, 27.000000) -- (144.000000, 33.000000);
\end{scope}
% Line 21: l5 l3 P C +l7 l7:off
\draw (168.000000,105.000000) -- (168.000000,45.000000);
\begin{scope}
\draw[fill=white] (168.000000, 90.000000) ellipse(6.000000pt and 21.000000pt);
\clip (168.000000, 90.000000) ellipse(6.000000pt and 21.000000pt);
\draw (168.000000, 90.000000) node {C};
\end{scope}
\draw[color=black,dashed] (162.000000, 90.000000) -- (174.000000, 90.000000);
\begin{scope}
\draw[fill=white] (168.000000, 45.000000) circle(3.000000pt);
\clip (168.000000, 45.000000) circle(3.000000pt);
\draw (165.000000, 45.000000) -- (171.000000, 45.000000);
\draw (168.000000, 42.000000) -- (168.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (168.000000, 45.000000) circle(3.000000pt);
\clip (168.000000, 45.000000) circle(3.000000pt);
\draw (165.000000, 45.000000) -- (171.000000, 45.000000);
\draw (168.000000, 42.000000) -- (168.000000, 48.000000);
\end{scope}
% Line 22: l3 l4 P B +l6 l6:off
\draw (192.000000,105.000000) -- (192.000000,60.000000);
\begin{scope}
\draw[fill=white] (192.000000, 97.500000) ellipse(6.000000pt and 13.500000pt);
\clip (192.000000, 97.500000) ellipse(6.000000pt and 13.500000pt);
\draw (192.000000, 97.500000) node {B};
\end{scope}
\begin{scope}
\draw[fill=white] (192.000000, 60.000000) circle(3.000000pt);
\clip (192.000000, 60.000000) circle(3.000000pt);
\draw (189.000000, 60.000000) -- (195.000000, 60.000000);
\draw (192.000000, 57.000000) -- (192.000000, 63.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (192.000000, 60.000000) circle(3.000000pt);
\clip (192.000000, 60.000000) circle(3.000000pt);
\draw (189.000000, 60.000000) -- (195.000000, 60.000000);
\draw (192.000000, 57.000000) -- (192.000000, 63.000000);
\end{scope}
% Line 23: l2 l3 P A +l5 l5:off
\draw (216.000000,120.000000) -- (216.000000,75.000000);
\begin{scope}
\draw[fill=white] (216.000000, 112.500000) ellipse(6.000000pt and 13.500000pt);
\clip (216.000000, 112.500000) ellipse(6.000000pt and 13.500000pt);
\draw (216.000000, 112.500000) node {A};
\end{scope}
\begin{scope}
\draw[fill=white] (216.000000, 75.000000) circle(3.000000pt);
\clip (216.000000, 75.000000) circle(3.000000pt);
\draw (213.000000, 75.000000) -- (219.000000, 75.000000);
\draw (216.000000, 72.000000) -- (216.000000, 78.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (216.000000, 75.000000) circle(3.000000pt);
\clip (216.000000, 75.000000) circle(3.000000pt);
\draw (213.000000, 75.000000) -- (219.000000, 75.000000);
\draw (216.000000, 72.000000) -- (216.000000, 78.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (228.000000,135.000000) node[right] {$x_1$};
\draw[color=black] (228.000000,120.000000) node[right] {$x_2$};
\draw[color=black] (228.000000,105.000000) node[right] {$x_3$};
\draw[color=black] (228.000000,90.000000) node[right] {$x_4$};
\draw[color=black] (228.000000,75.000000) node[right] {$|0\rangle$};
\draw[color=black] (228.000000,60.000000) node[right] {$|0\rangle$};
\draw[color=black] (228.000000,45.000000) node[right] {$|0\rangle$};
\draw[color=black] (228.000000,30.000000) node[right] {$|0\rangle$};
\draw[color=red] (228.000000,15.000000) node[right] {$y_1$};
\draw[color=red] (228.000000,0.000000) node[right] {$y_2$};
\draw[color=white] (312.000000,0.000000) node[right] {$y_1$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pictures/stgorder.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (228.000000, 127.500000);
% Drawing wires
% Line 3: l1 W x_1 x_1 l1:off
\draw[color=black] (0.000000,120.000000) -- (228.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$x_1$};
% Line 4: l2 W x_2 x_2 l2:off
\draw[color=black] (0.000000,105.000000) -- (228.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$x_2$};
% Line 5: l3 W x_3 x_3 l3:off
\draw[color=black] (0.000000,90.000000) -- (228.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$x_3$};
% Line 6: l4 W x_4 x_4 l4:off
\draw[color=black] (0.000000,75.000000) -- (228.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$x_4$};
% Line 7: l5 W |0\rangle |0\rangle l5:off
\draw[color=black] (0.000000,60.000000) -- (12.000000,60.000000);
\draw[color=red,very thick] (12.000000,60.000000) -- (216.000000,60.000000);
\draw[color=black,thin] (216.000000,60.000000) -- (228.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$|0\rangle$};
% Line 8: l6 W |0\rangle |0\rangle l6:off
\draw[color=black] (0.000000,45.000000) -- (36.000000,45.000000);
\draw[color=red,very thick] (36.000000,45.000000) -- (180.000000,45.000000);
\draw[color=black,thin] (180.000000,45.000000) -- (228.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$|0\rangle$};
% Line 9: l7 W |0\rangle |0\rangle l7:off
\draw[color=black] (0.000000,30.000000) -- (60.000000,30.000000);
\draw[color=red,very thick] (60.000000,30.000000) -- (156.000000,30.000000);
\draw[color=black,thin] (156.000000,30.000000) -- (228.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$|0\rangle$};
% Line 10: l8 W |0\rangle y_2 l8:off
\draw[color=black] (0.000000,15.000000) -- (84.000000,15.000000);
\draw[color=red,very thick] (84.000000,15.000000) -- (132.000000,15.000000);
\draw[color=black,thin] (132.000000,15.000000) -- (198.000000,15.000000);
\draw[color=red,very thick] (198.000000,15.000000) -- (228.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$|0\rangle$};
% Line 11: l9 W |0\rangle y_1 l9:off
\draw[color=black] (0.000000,0.000000) -- (108.000000,0.000000);
\draw[color=red,very thick] (108.000000,0.000000) -- (228.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 13: l2 l3 P A +l5 l5:on
\draw (12.000000,105.000000) -- (12.000000,60.000000);
\begin{scope}
\draw[fill=white] (12.000000, 97.500000) ellipse(6.000000pt and 13.500000pt);
\clip (12.000000, 97.500000) ellipse(6.000000pt and 13.500000pt);
\draw (12.000000, 97.500000) node {A};
\end{scope}
\begin{scope}
\draw[fill=white] (12.000000, 60.000000) circle(3.000000pt);
\clip (12.000000, 60.000000) circle(3.000000pt);
\draw (9.000000, 60.000000) -- (15.000000, 60.000000);
\draw (12.000000, 57.000000) -- (12.000000, 63.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (12.000000, 60.000000) circle(3.000000pt);
\clip (12.000000, 60.000000) circle(3.000000pt);
\draw (9.000000, 60.000000) -- (15.000000, 60.000000);
\draw (12.000000, 57.000000) -- (12.000000, 63.000000);
\end{scope}
% Line 14: l3 l4 P B +l6 l6:on
\draw (36.000000,90.000000) -- (36.000000,45.000000);
\begin{scope}
\draw[fill=white] (36.000000, 82.500000) ellipse(6.000000pt and 13.500000pt);
\clip (36.000000, 82.500000) ellipse(6.000000pt and 13.500000pt);
\draw (36.000000, 82.500000) node {B};
\end{scope}
\begin{scope}
\draw[fill=white] (36.000000, 45.000000) circle(3.000000pt);
\clip (36.000000, 45.000000) circle(3.000000pt);
\draw (33.000000, 45.000000) -- (39.000000, 45.000000);
\draw (36.000000, 42.000000) -- (36.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (36.000000, 45.000000) circle(3.000000pt);
\clip (36.000000, 45.000000) circle(3.000000pt);
\draw (33.000000, 45.000000) -- (39.000000, 45.000000);
\draw (36.000000, 42.000000) -- (36.000000, 48.000000);
\end{scope}
% Line 15: l5 l3 P C +l7 l7:on
\draw (60.000000,90.000000) -- (60.000000,30.000000);
\begin{scope}
\draw[fill=white] (60.000000, 75.000000) ellipse(6.000000pt and 21.000000pt);
\clip (60.000000, 75.000000) ellipse(6.000000pt and 21.000000pt);
\draw (60.000000, 75.000000) node {C};
\end{scope}
\draw[color=black,dashed] (54.000000, 75.000000) -- (66.000000, 75.000000);
\begin{scope}
\draw[fill=white] (60.000000, 30.000000) circle(3.000000pt);
\clip (60.000000, 30.000000) circle(3.000000pt);
\draw (57.000000, 30.000000) -- (63.000000, 30.000000);
\draw (60.000000, 27.000000) -- (60.000000, 33.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (60.000000, 30.000000) circle(3.000000pt);
\clip (60.000000, 30.000000) circle(3.000000pt);
\draw (57.000000, 30.000000) -- (63.000000, 30.000000);
\draw (60.000000, 27.000000) -- (60.000000, 33.000000);
\end{scope}
% Line 16: l6 l3 P D +l8 l8:on
\draw (84.000000,90.000000) -- (84.000000,15.000000);
\begin{scope}
\draw[fill=white] (84.000000, 67.500000) ellipse(6.000000pt and 28.500000pt);
\clip (84.000000, 67.500000) ellipse(6.000000pt and 28.500000pt);
\draw (84.000000, 67.500000) node {D};
\end{scope}
\draw[color=black,dashed] (78.000000, 75.000000) -- (90.000000, 75.000000);
\draw[color=red,dashed,very thick] (78.000000, 60.000000) -- (90.000000, 60.000000);
\begin{scope}
\draw[fill=white] (84.000000, 15.000000) circle(3.000000pt);
\clip (84.000000, 15.000000) circle(3.000000pt);
\draw (81.000000, 15.000000) -- (87.000000, 15.000000);
\draw (84.000000, 12.000000) -- (84.000000, 18.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (84.000000, 15.000000) circle(3.000000pt);
\clip (84.000000, 15.000000) circle(3.000000pt);
\draw (81.000000, 15.000000) -- (87.000000, 15.000000);
\draw (84.000000, 12.000000) -- (84.000000, 18.000000);
\end{scope}
% Line 17: l7 l8 P E +l9 l9:on
\draw (108.000000,30.000000) -- (108.000000,0.000000);
\begin{scope}
\draw[fill=white] (108.000000, 22.500000) ellipse(6.000000pt and 13.500000pt);
\clip (108.000000, 22.500000) ellipse(6.000000pt and 13.500000pt);
\draw (108.000000, 22.500000) node {E};
\end{scope}
\begin{scope}
\draw[fill=white] (108.000000, 0.000000) circle(3.000000pt);
\clip (108.000000, 0.000000) circle(3.000000pt);
\draw (105.000000, 0.000000) -- (111.000000, 0.000000);
\draw (108.000000, -3.000000) -- (108.000000, 3.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (108.000000, 0.000000) circle(3.000000pt);
\clip (108.000000, 0.000000) circle(3.000000pt);
\draw (105.000000, 0.000000) -- (111.000000, 0.000000);
\draw (108.000000, -3.000000) -- (108.000000, 3.000000);
\end{scope}
% Line 18: l6 l3 P D +l8 l8:off
\draw (132.000000,90.000000) -- (132.000000,15.000000);
\begin{scope}
\draw[fill=white] (132.000000, 67.500000) ellipse(6.000000pt and 28.500000pt);
\clip (132.000000, 67.500000) ellipse(6.000000pt and 28.500000pt);
\draw (132.000000, 67.500000) node {D};
\end{scope}
\draw[color=black,dashed] (126.000000, 75.000000) -- (138.000000, 75.000000);
\draw[color=red,dashed,very thick] (126.000000, 60.000000) -- (138.000000, 60.000000);
\begin{scope}
\draw[fill=white] (132.000000, 15.000000) circle(3.000000pt);
\clip (132.000000, 15.000000) circle(3.000000pt);
\draw (129.000000, 15.000000) -- (135.000000, 15.000000);
\draw (132.000000, 12.000000) -- (132.000000, 18.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (132.000000, 15.000000) circle(3.000000pt);
\clip (132.000000, 15.000000) circle(3.000000pt);
\draw (129.000000, 15.000000) -- (135.000000, 15.000000);
\draw (132.000000, 12.000000) -- (132.000000, 18.000000);
\end{scope}
% Line 19: l5 l3 P C +l7 l7:off
\draw (156.000000,90.000000) -- (156.000000,30.000000);
\begin{scope}
\draw[fill=white] (156.000000, 75.000000) ellipse(6.000000pt and 21.000000pt);
\clip (156.000000, 75.000000) ellipse(6.000000pt and 21.000000pt);
\draw (156.000000, 75.000000) node {C};
\end{scope}
\draw[color=black,dashed] (150.000000, 75.000000) -- (162.000000, 75.000000);
\begin{scope}
\draw[fill=white] (156.000000, 30.000000) circle(3.000000pt);
\clip (156.000000, 30.000000) circle(3.000000pt);
\draw (153.000000, 30.000000) -- (159.000000, 30.000000);
\draw (156.000000, 27.000000) -- (156.000000, 33.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (156.000000, 30.000000) circle(3.000000pt);
\clip (156.000000, 30.000000) circle(3.000000pt);
\draw (153.000000, 30.000000) -- (159.000000, 30.000000);
\draw (156.000000, 27.000000) -- (156.000000, 33.000000);
\end{scope}
% Line 20: l3 l4 P B +l6 l6:off
\draw (180.000000,90.000000) -- (180.000000,45.000000);
\begin{scope}
\draw[fill=white] (180.000000, 82.500000) ellipse(6.000000pt and 13.500000pt);
\clip (180.000000, 82.500000) ellipse(6.000000pt and 13.500000pt);
\draw (180.000000, 82.500000) node {B};
\end{scope}
\begin{scope}
\draw[fill=white] (180.000000, 45.000000) circle(3.000000pt);
\clip (180.000000, 45.000000) circle(3.000000pt);
\draw (177.000000, 45.000000) -- (183.000000, 45.000000);
\draw (180.000000, 42.000000) -- (180.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (180.000000, 45.000000) circle(3.000000pt);
\clip (180.000000, 45.000000) circle(3.000000pt);
\draw (177.000000, 45.000000) -- (183.000000, 45.000000);
\draw (180.000000, 42.000000) -- (180.000000, 48.000000);
\end{scope}
% Line 21: l1 l5 P F +l8 l8:on
\draw (198.000000,120.000000) -- (198.000000,15.000000);
\begin{scope}
\draw[fill=white] (198.000000, 90.000000) ellipse(6.000000pt and 36.000000pt);
\clip (198.000000, 90.000000) ellipse(6.000000pt and 36.000000pt);
\draw (198.000000, 90.000000) node {F};
\end{scope}
\draw[color=black,dashed] (192.000000, 105.000000) -- (204.000000, 105.000000);
\draw[color=black,dashed] (192.000000, 90.000000) -- (204.000000, 90.000000);
\draw[color=black,dashed] (192.000000, 75.000000) -- (204.000000, 75.000000);
\begin{scope}
\draw[fill=white] (198.000000, 15.000000) circle(3.000000pt);
\clip (198.000000, 15.000000) circle(3.000000pt);
\draw (195.000000, 15.000000) -- (201.000000, 15.000000);
\draw (198.000000, 12.000000) -- (198.000000, 18.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (198.000000, 15.000000) circle(3.000000pt);
\clip (198.000000, 15.000000) circle(3.000000pt);
\draw (195.000000, 15.000000) -- (201.000000, 15.000000);
\draw (198.000000, 12.000000) -- (198.000000, 18.000000);
\end{scope}
% Line 22: l2 l3 P A +l5 l5:off
\draw (216.000000,105.000000) -- (216.000000,60.000000);
\begin{scope}
\draw[fill=white] (216.000000, 97.500000) ellipse(6.000000pt and 13.500000pt);
\clip (216.000000, 97.500000) ellipse(6.000000pt and 13.500000pt);
\draw (216.000000, 97.500000) node {A};
\end{scope}
\begin{scope}
\draw[fill=white] (216.000000, 60.000000) circle(3.000000pt);
\clip (216.000000, 60.000000) circle(3.000000pt);
\draw (213.000000, 60.000000) -- (219.000000, 60.000000);
\draw (216.000000, 57.000000) -- (216.000000, 63.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (216.000000, 60.000000) circle(3.000000pt);
\clip (216.000000, 60.000000) circle(3.000000pt);
\draw (213.000000, 60.000000) -- (219.000000, 60.000000);
\draw (216.000000, 57.000000) -- (216.000000, 63.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (228.000000,120.000000) node[right] {$x_1$};
\draw[color=black] (228.000000,105.000000) node[right] {$x_2$};
\draw[color=black] (228.000000,90.000000) node[right] {$x_3$};
\draw[color=black] (228.000000,75.000000) node[right] {$x_4$};
\draw[color=black] (228.000000,60.000000) node[right] {$|0\rangle$};
\draw[color=black] (228.000000,45.000000) node[right] {$|0\rangle$};
\draw[color=black] (228.000000,30.000000) node[right] {$|0\rangle$};
\draw[color=red] (228.000000,15.000000) node[right] {$y_2$};
\draw[color=red] (228.000000,0.000000) node[right] {$y_1$};
\draw[color=white] (312.000000,0.000000) node[right] {};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pictures/stgpeb.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (312.000000, 112.500000);
% Drawing wires
% Line 3: l1 W x_1 x_1 l1:off
\draw[color=black] (0.000000,105.000000) -- (312.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$x_1$};
% Line 4: l2 W x_2 x_2 l2:off
\draw[color=black] (0.000000,90.000000) -- (312.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$x_2$};
% Line 5: l3 W x_3 x_3 l3:off
\draw[color=black] (0.000000,75.000000) -- (312.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$x_3$};
% Line 6: l4 W x_4 x_4 l4:off
\draw[color=black] (0.000000,60.000000) -- (312.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$x_4$};
% Line 7: l5 W |0\rangle |0\rangle l5:off
\draw[color=black] (0.000000,45.000000) -- (12.000000,45.000000);
\draw[color=red,very thick] (12.000000,45.000000) -- (60.000000,45.000000);
\draw[color=black,thin] (60.000000,45.000000) -- (84.000000,45.000000);
\draw[color=red,very thick] (84.000000,45.000000) -- (132.000000,45.000000);
\draw[color=black,thin] (132.000000,45.000000) -- (156.000000,45.000000);
\draw[color=red,very thick] (156.000000,45.000000) -- (228.000000,45.000000);
\draw[color=black,thin] (228.000000,45.000000) -- (252.000000,45.000000);
\draw[color=red,very thick] (252.000000,45.000000) -- (300.000000,45.000000);
\draw[color=black,thin] (300.000000,45.000000) -- (312.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$|0\rangle$};
% Line 8: l6 W |0\rangle y_2 l6:off
\draw[color=black] (0.000000,30.000000) -- (36.000000,30.000000);
\draw[color=red,very thick] (36.000000,30.000000) -- (180.000000,30.000000);
\draw[color=black,thin] (180.000000,30.000000) -- (204.000000,30.000000);
\draw[color=red,very thick] (204.000000,30.000000) -- (312.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$|0\rangle$};
% Line 9: l7 W |0\rangle |0\rangle l7:off
\draw[color=black] (0.000000,15.000000) -- (108.000000,15.000000);
\draw[color=red,very thick] (108.000000,15.000000) -- (276.000000,15.000000);
\draw[color=black,thin] (276.000000,15.000000) -- (312.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$|0\rangle$};
% Line 10: l8 W |0\rangle y_1 l8:off
\draw[color=black] (0.000000,0.000000) -- (132.000000,0.000000);
\draw[color=red,very thick] (132.000000,0.000000) -- (312.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 12: l2 l3 P A +l5 l5:on
\draw (12.000000,90.000000) -- (12.000000,45.000000);
\begin{scope}
\draw[fill=white] (12.000000, 82.500000) ellipse(6.000000pt and 13.500000pt);
\clip (12.000000, 82.500000) ellipse(6.000000pt and 13.500000pt);
\draw (12.000000, 82.500000) node {A};
\end{scope}
\begin{scope}
\draw[fill=white] (12.000000, 45.000000) circle(3.000000pt);
\clip (12.000000, 45.000000) circle(3.000000pt);
\draw (9.000000, 45.000000) -- (15.000000, 45.000000);
\draw (12.000000, 42.000000) -- (12.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (12.000000, 45.000000) circle(3.000000pt);
\clip (12.000000, 45.000000) circle(3.000000pt);
\draw (9.000000, 45.000000) -- (15.000000, 45.000000);
\draw (12.000000, 42.000000) -- (12.000000, 48.000000);
\end{scope}
% Line 13: l5 l3 P C +l6 l6:on
\draw (36.000000,75.000000) -- (36.000000,30.000000);
\begin{scope}
\draw[fill=white] (36.000000, 60.000000) ellipse(6.000000pt and 21.000000pt);
\clip (36.000000, 60.000000) ellipse(6.000000pt and 21.000000pt);
\draw (36.000000, 60.000000) node {C};
\end{scope}
\draw[color=black,dashed] (30.000000, 60.000000) -- (42.000000, 60.000000);
\begin{scope}
\draw[fill=white] (36.000000, 30.000000) circle(3.000000pt);
\clip (36.000000, 30.000000) circle(3.000000pt);
\draw (33.000000, 30.000000) -- (39.000000, 30.000000);
\draw (36.000000, 27.000000) -- (36.000000, 33.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (36.000000, 30.000000) circle(3.000000pt);
\clip (36.000000, 30.000000) circle(3.000000pt);
\draw (33.000000, 30.000000) -- (39.000000, 30.000000);
\draw (36.000000, 27.000000) -- (36.000000, 33.000000);
\end{scope}
% Line 14: l2 l3 P A +l5 l5:off
\draw (60.000000,90.000000) -- (60.000000,45.000000);
\begin{scope}
\draw[fill=white] (60.000000, 82.500000) ellipse(6.000000pt and 13.500000pt);
\clip (60.000000, 82.500000) ellipse(6.000000pt and 13.500000pt);
\draw (60.000000, 82.500000) node {A};
\end{scope}
\begin{scope}
\draw[fill=white] (60.000000, 45.000000) circle(3.000000pt);
\clip (60.000000, 45.000000) circle(3.000000pt);
\draw (57.000000, 45.000000) -- (63.000000, 45.000000);
\draw (60.000000, 42.000000) -- (60.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (60.000000, 45.000000) circle(3.000000pt);
\clip (60.000000, 45.000000) circle(3.000000pt);
\draw (57.000000, 45.000000) -- (63.000000, 45.000000);
\draw (60.000000, 42.000000) -- (60.000000, 48.000000);
\end{scope}
% Line 16: l3 l4 P B +l5 l5:on
\draw (84.000000,75.000000) -- (84.000000,45.000000);
\begin{scope}
\draw[fill=white] (84.000000, 67.500000) ellipse(6.000000pt and 13.500000pt);
\clip (84.000000, 67.500000) ellipse(6.000000pt and 13.500000pt);
\draw (84.000000, 67.500000) node {B};
\end{scope}
\begin{scope}
\draw[fill=white] (84.000000, 45.000000) circle(3.000000pt);
\clip (84.000000, 45.000000) circle(3.000000pt);
\draw (81.000000, 45.000000) -- (87.000000, 45.000000);
\draw (84.000000, 42.000000) -- (84.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (84.000000, 45.000000) circle(3.000000pt);
\clip (84.000000, 45.000000) circle(3.000000pt);
\draw (81.000000, 45.000000) -- (87.000000, 45.000000);
\draw (84.000000, 42.000000) -- (84.000000, 48.000000);
\end{scope}
% Line 17: l5 l3 P D +l7 l7:on
\draw (108.000000,75.000000) -- (108.000000,15.000000);
\begin{scope}
\draw[fill=white] (108.000000, 60.000000) ellipse(6.000000pt and 21.000000pt);
\clip (108.000000, 60.000000) ellipse(6.000000pt and 21.000000pt);
\draw (108.000000, 60.000000) node {D};
\end{scope}
\draw[color=black,dashed] (102.000000, 60.000000) -- (114.000000, 60.000000);
\begin{scope}
\draw[fill=white] (108.000000, 15.000000) circle(3.000000pt);
\clip (108.000000, 15.000000) circle(3.000000pt);
\draw (105.000000, 15.000000) -- (111.000000, 15.000000);
\draw (108.000000, 12.000000) -- (108.000000, 18.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (108.000000, 15.000000) circle(3.000000pt);
\clip (108.000000, 15.000000) circle(3.000000pt);
\draw (105.000000, 15.000000) -- (111.000000, 15.000000);
\draw (108.000000, 12.000000) -- (108.000000, 18.000000);
\end{scope}
% Line 18: l3 l4 P B +l5 l5:off
\draw (132.000000,75.000000) -- (132.000000,45.000000);
\begin{scope}
\draw[fill=white] (132.000000, 67.500000) ellipse(6.000000pt and 13.500000pt);
\clip (132.000000, 67.500000) ellipse(6.000000pt and 13.500000pt);
\draw (132.000000, 67.500000) node {B};
\end{scope}
\begin{scope}
\draw[fill=white] (132.000000, 45.000000) circle(3.000000pt);
\clip (132.000000, 45.000000) circle(3.000000pt);
\draw (129.000000, 45.000000) -- (135.000000, 45.000000);
\draw (132.000000, 42.000000) -- (132.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (132.000000, 45.000000) circle(3.000000pt);
\clip (132.000000, 45.000000) circle(3.000000pt);
\draw (129.000000, 45.000000) -- (135.000000, 45.000000);
\draw (132.000000, 42.000000) -- (132.000000, 48.000000);
\end{scope}
% Line 20: l6 l7 P E +l8 l8:on
\draw (132.000000,30.000000) -- (132.000000,0.000000);
\begin{scope}
\draw[fill=white] (132.000000, 22.500000) ellipse(6.000000pt and 13.500000pt);
\clip (132.000000, 22.500000) ellipse(6.000000pt and 13.500000pt);
\draw (132.000000, 22.500000) node {E};
\end{scope}
\begin{scope}
\draw[fill=white] (132.000000, 0.000000) circle(3.000000pt);
\clip (132.000000, 0.000000) circle(3.000000pt);
\draw (129.000000, 0.000000) -- (135.000000, 0.000000);
\draw (132.000000, -3.000000) -- (132.000000, 3.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (132.000000, 0.000000) circle(3.000000pt);
\clip (132.000000, 0.000000) circle(3.000000pt);
\draw (129.000000, 0.000000) -- (135.000000, 0.000000);
\draw (132.000000, -3.000000) -- (132.000000, 3.000000);
\end{scope}
% Line 22: l2 l3 P A +l5 l5:on
\draw (156.000000,90.000000) -- (156.000000,45.000000);
\begin{scope}
\draw[fill=white] (156.000000, 82.500000) ellipse(6.000000pt and 13.500000pt);
\clip (156.000000, 82.500000) ellipse(6.000000pt and 13.500000pt);
\draw (156.000000, 82.500000) node {A};
\end{scope}
\begin{scope}
\draw[fill=white] (156.000000, 45.000000) circle(3.000000pt);
\clip (156.000000, 45.000000) circle(3.000000pt);
\draw (153.000000, 45.000000) -- (159.000000, 45.000000);
\draw (156.000000, 42.000000) -- (156.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (156.000000, 45.000000) circle(3.000000pt);
\clip (156.000000, 45.000000) circle(3.000000pt);
\draw (153.000000, 45.000000) -- (159.000000, 45.000000);
\draw (156.000000, 42.000000) -- (156.000000, 48.000000);
\end{scope}
% Line 23: l5 l3 P C +l6 l6:off
\draw (180.000000,75.000000) -- (180.000000,30.000000);
\begin{scope}
\draw[fill=white] (180.000000, 60.000000) ellipse(6.000000pt and 21.000000pt);
\clip (180.000000, 60.000000) ellipse(6.000000pt and 21.000000pt);
\draw (180.000000, 60.000000) node {C};
\end{scope}
\draw[color=black,dashed] (174.000000, 60.000000) -- (186.000000, 60.000000);
\begin{scope}
\draw[fill=white] (180.000000, 30.000000) circle(3.000000pt);
\clip (180.000000, 30.000000) circle(3.000000pt);
\draw (177.000000, 30.000000) -- (183.000000, 30.000000);
\draw (180.000000, 27.000000) -- (180.000000, 33.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (180.000000, 30.000000) circle(3.000000pt);
\clip (180.000000, 30.000000) circle(3.000000pt);
\draw (177.000000, 30.000000) -- (183.000000, 30.000000);
\draw (180.000000, 27.000000) -- (180.000000, 33.000000);
\end{scope}
% Line 24: l1 l5 P F +l6 l6:on
\draw (204.000000,105.000000) -- (204.000000,30.000000);
\begin{scope}
\draw[fill=white] (204.000000, 75.000000) ellipse(6.000000pt and 36.000000pt);
\clip (204.000000, 75.000000) ellipse(6.000000pt and 36.000000pt);
\draw (204.000000, 75.000000) node {F};
\end{scope}
\draw[color=black,dashed] (198.000000, 90.000000) -- (210.000000, 90.000000);
\draw[color=black,dashed] (198.000000, 75.000000) -- (210.000000, 75.000000);
\draw[color=black,dashed] (198.000000, 60.000000) -- (210.000000, 60.000000);
\begin{scope}
\draw[fill=white] (204.000000, 30.000000) circle(3.000000pt);
\clip (204.000000, 30.000000) circle(3.000000pt);
\draw (201.000000, 30.000000) -- (207.000000, 30.000000);
\draw (204.000000, 27.000000) -- (204.000000, 33.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (204.000000, 30.000000) circle(3.000000pt);
\clip (204.000000, 30.000000) circle(3.000000pt);
\draw (201.000000, 30.000000) -- (207.000000, 30.000000);
\draw (204.000000, 27.000000) -- (204.000000, 33.000000);
\end{scope}
% Line 25: l2 l3 P A +l5 l5:off
\draw (228.000000,90.000000) -- (228.000000,45.000000);
\begin{scope}
\draw[fill=white] (228.000000, 82.500000) ellipse(6.000000pt and 13.500000pt);
\clip (228.000000, 82.500000) ellipse(6.000000pt and 13.500000pt);
\draw (228.000000, 82.500000) node {A};
\end{scope}
\begin{scope}
\draw[fill=white] (228.000000, 45.000000) circle(3.000000pt);
\clip (228.000000, 45.000000) circle(3.000000pt);
\draw (225.000000, 45.000000) -- (231.000000, 45.000000);
\draw (228.000000, 42.000000) -- (228.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (228.000000, 45.000000) circle(3.000000pt);
\clip (228.000000, 45.000000) circle(3.000000pt);
\draw (225.000000, 45.000000) -- (231.000000, 45.000000);
\draw (228.000000, 42.000000) -- (228.000000, 48.000000);
\end{scope}
% Line 26: l3 l4 P B +l5 l5:on
\draw (252.000000,75.000000) -- (252.000000,45.000000);
\begin{scope}
\draw[fill=white] (252.000000, 67.500000) ellipse(6.000000pt and 13.500000pt);
\clip (252.000000, 67.500000) ellipse(6.000000pt and 13.500000pt);
\draw (252.000000, 67.500000) node {B};
\end{scope}
\begin{scope}
\draw[fill=white] (252.000000, 45.000000) circle(3.000000pt);
\clip (252.000000, 45.000000) circle(3.000000pt);
\draw (249.000000, 45.000000) -- (255.000000, 45.000000);
\draw (252.000000, 42.000000) -- (252.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (252.000000, 45.000000) circle(3.000000pt);
\clip (252.000000, 45.000000) circle(3.000000pt);
\draw (249.000000, 45.000000) -- (255.000000, 45.000000);
\draw (252.000000, 42.000000) -- (252.000000, 48.000000);
\end{scope}
% Line 27: l5 l3 P D +l7 l7:off
\draw (276.000000,75.000000) -- (276.000000,15.000000);
\begin{scope}
\draw[fill=white] (276.000000, 60.000000) ellipse(6.000000pt and 21.000000pt);
\clip (276.000000, 60.000000) ellipse(6.000000pt and 21.000000pt);
\draw (276.000000, 60.000000) node {D};
\end{scope}
\draw[color=black,dashed] (270.000000, 60.000000) -- (282.000000, 60.000000);
\begin{scope}
\draw[fill=white] (276.000000, 15.000000) circle(3.000000pt);
\clip (276.000000, 15.000000) circle(3.000000pt);
\draw (273.000000, 15.000000) -- (279.000000, 15.000000);
\draw (276.000000, 12.000000) -- (276.000000, 18.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (276.000000, 15.000000) circle(3.000000pt);
\clip (276.000000, 15.000000) circle(3.000000pt);
\draw (273.000000, 15.000000) -- (279.000000, 15.000000);
\draw (276.000000, 12.000000) -- (276.000000, 18.000000);
\end{scope}
% Line 28: l3 l4 P B +l5 l5:off
\draw (300.000000,75.000000) -- (300.000000,45.000000);
\begin{scope}
\draw[fill=white] (300.000000, 67.500000) ellipse(6.000000pt and 13.500000pt);
\clip (300.000000, 67.500000) ellipse(6.000000pt and 13.500000pt);
\draw (300.000000, 67.500000) node {B};
\end{scope}
\begin{scope}
\draw[fill=white] (300.000000, 45.000000) circle(3.000000pt);
\clip (300.000000, 45.000000) circle(3.000000pt);
\draw (297.000000, 45.000000) -- (303.000000, 45.000000);
\draw (300.000000, 42.000000) -- (300.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (300.000000, 45.000000) circle(3.000000pt);
\clip (300.000000, 45.000000) circle(3.000000pt);
\draw (297.000000, 45.000000) -- (303.000000, 45.000000);
\draw (300.000000, 42.000000) -- (300.000000, 48.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (312.000000,105.000000) node[right] {$x_1$};
\draw[color=black] (312.000000,90.000000) node[right] {$x_2$};
\draw[color=black] (312.000000,75.000000) node[right] {$x_3$};
\draw[color=black] (312.000000,60.000000) node[right] {$x_4$};
\draw[color=black] (312.000000,45.000000) node[right] {$|0\rangle$};
\draw[color=red] (312.000000,30.000000) node[right] {$y_2$};
\draw[color=black] (312.000000,15.000000) node[right] {$|0\rangle$};
\draw[color=red] (312.000000,0.000000) node[right] {$y_1$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

